Presupernova evolution and explosive nucleosynthesis of zero metal massive stars

We present a new set of zero metallicity models in the range 13-80 $\rm M_\odot$ together to the associated explosive nucleosynthesis. These models are fully homogeneous with the solar metallicity set we published in Limongi & Chieffi (2006) and will be freely available at the web site http://www.iasf-roma.inaf.it./orfeo/public{\_}html. A comparison between these yields and an average star that represents the average behavior of most of the very metal poor stars in the range $\rm -5.0<[Fe/H]<-2.5$ confirms previous findings that only a fraction of the elemental [X/Fe] may be fitted by the ejecta of $\it standard$ core collapse supernovae.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Key evolutionary properties.\label{presnprop}}
\tablehead{
\colhead{Phase} & \colhead{time}   & \colhead{$\rm <L_\gamma>$}    & \colhead{$\rm <T_c>$} &
\colhead{$\rm <\rho_c>$}    & \colhead{$\rm M_{cc}$}   & \colhead{$\rm M_{He}$}    & \colhead{$\rm M_{CO}$} & \colhead{$\rm T_{eff}$}    & \colhead{$\rm Log~L/L_\odot$}}
\startdata
\cutinhead{$\rm 13~M_\odot$}
  H    & $1.34\cdot 10^{ 7}$ &  $7.98\cdot 10^{37}$ &  $9.78\cdot 10^{7}$ &  $1.79\cdot 10^{2}$ & $3.26$        &  $2.06$ &  $0.00$ &   $4.65$ &  $4.49$   \\
  He   & $1.08\cdot 10^{ 6}$ &  $1.34\cdot 10^{38}$ &  $1.87\cdot 10^{8}$ &  $1.48\cdot 10^{3}$ & $1.53$        &  $2.86$ &  $1.52$ &   $4.62$ &  $4.56$   \\
  C    & $2.48\cdot 10^{ 4}$ &  $1.32\cdot 10^{38}$ &  $6.10\cdot 10^{8}$ &  $5.26\cdot 10^{5}$ & $0.65$        &  $3.02$ &  $1.77$ &   $4.32$ &  $4.52$   \\
  Ne   & $2.56\cdot 10^{ 1}$ &  $1.26\cdot 10^{38}$ &  $1.04\cdot 10^{9}$ &  $1.75\cdot 10^{7}$ & $0.29$        &  $3.02$ &  $1.80$ &   $4.32$ &  $4.52$   \\
  O    & $1.03\cdot 10^{ 1}$ &  $1.26\cdot 10^{38}$ &  $1.72\cdot 10^{9}$ &  $1.50\cdot 10^{7}$ & $0.88$        &  $3.02$ &  $1.79$ &   $4.32$ &  $4.52$   \\
  Si   & $6.88\cdot 10^{-1}$ &  $1.26\cdot 10^{38}$ &  $2.02\cdot 10^{9}$ &  $9.57\cdot 10^{7}$ & $0.00$        &  $3.02$ &  $1.79$ &   $4.32$ &  $4.52$   \\
 PSN   & $7.25\cdot 10^{-2}$ &  $1.26\cdot 10^{38}$ &  $3.18\cdot 10^{9}$ &  $1.38\cdot 10^{8}$ & \nodata\phn   &  $3.02$ &  $1.75$ &   $4.32$ &  $4.52$   \\
\cutinhead{$\rm 15~M_\odot$}
  H    & $1.12\cdot 10^{ 7}$ &  $1.16\cdot 10^{38}$ &  $1.00\cdot 10^{8}$ &  $1.57\cdot 10^{2}$ & $4.54$         &  $2.57$ &  $0.00$ &   $4.67$ &  $4.66$   \\
  He   & $8.80\cdot 10^{ 5}$ &  $1.93\cdot 10^{38}$ &  $1.93\cdot 10^{8}$ &  $1.27\cdot 10^{3}$ & $1.99$         &  $3.46$ &  $1.98$ &   $4.62$ &  $4.72$   \\
  C    & $1.57\cdot 10^{ 4}$ &  $1.93\cdot 10^{38}$ &  $6.26\cdot 10^{8}$ &  $3.19\cdot 10^{5}$ & $0.64$         &  $3.51$ &  $2.26$ &   $4.42$ &  $4.69$   \\
  Ne   & $7.38\cdot 10^{ 1}$ &  $1.88\cdot 10^{38}$ &  $9.70\cdot 10^{8}$ &  $5.56\cdot 10^{6}$ & $0.81$         &  $3.51$ &  $2.23$ &   $4.42$ &  $4.69$   \\
  O    & $6.62\cdot 10^{ 0}$ &  $1.89\cdot 10^{38}$ &  $1.70\cdot 10^{9}$ &  $1.27\cdot 10^{7}$ & $0.94$         &  $3.51$ &  $2.22$ &   $4.42$ &  $4.69$   \\
  Si   & $2.78\cdot 10^{-1}$ &  $1.89\cdot 10^{38}$ &  $2.21\cdot 10^{9}$ &  $7.17\cdot 10^{7}$ & $1.11$         &  $3.46$ &  $2.12$ &   $4.42$ &  $4.69$   \\
 PSN   & $1.52\cdot 10^{-3}$ &  $1.89\cdot 10^{38}$ &  $3.94\cdot 10^{9}$ &  $2.45\cdot 10^{8}$ &  \nodata\phn   &  $3.46$ &  $2.12$ &   $4.42$ &  $4.69$   \\
\cutinhead{$\rm 20~M_\odot$}
  H    & $8.54\cdot 10^{ 6}$ &  $2.43\cdot 10^{38}$ &  $1.05\cdot 10^{8}$ &  $1.18\cdot 10^{2}$ & $7.72$         &  $4.06$ &  $0.00$ &   $4.70$ &  $4.98$   \\
  He   & $6.15\cdot 10^{ 5}$ &  $4.02\cdot 10^{38}$ &  $2.04\cdot 10^{8}$ &  $9.49\cdot 10^{2}$ & $3.32$         &  $5.19$ &  $3.31$ &   $4.65$ &  $5.04$   \\
  C    & $1.18\cdot 10^{ 4}$ &  $4.12\cdot 10^{38}$ &  $5.81\cdot 10^{8}$ &  $8.93\cdot 10^{4}$ & $0.53$         &  $5.26$ &  $3.53$ &   $4.51$ &  $5.03$   \\
  Ne   & $1.82\cdot 10^{ 1}$ &  $4.06\cdot 10^{38}$ &  $1.06\cdot 10^{9}$ &  $2.99\cdot 10^{6}$ & $0.72$         &  $5.26$ &  $3.52$ &   $4.51$ &  $5.03$   \\
  O    & $1.28\cdot 10^{ 0}$ &  $4.07\cdot 10^{38}$ &  $1.87\cdot 10^{9}$ &  $7.64\cdot 10^{6}$ & $0.96$         &  $5.26$ &  $3.50$ &   $4.51$ &  $5.03$   \\
  Si   & $1.33\cdot 10^{-1}$ &  $4.07\cdot 10^{38}$ &  $2.36\cdot 10^{9}$ &  $5.51\cdot 10^{7}$ & $1.16$         &  $5.26$ &  $3.50$ &   $4.51$ &  $5.03$   \\
 PSN   & $1.13\cdot 10^{-3}$ &  $4.07\cdot 10^{38}$ &  $4.10\cdot 10^{9}$ &  $2.47\cdot 10^{8}$ &  \nodata\phn   &  $5.26$ &  $3.50$ &   $4.51$ &  $5.03$   \\
\cutinhead{$\rm 25~M_\odot$}
  H    & $6.98\cdot 10^{ 6}$ &  $4.14\cdot 10^{38}$ &  $1.08\cdot 10^{8}$ &  $9.82\cdot 10^{1}$ & $11.5$         &  $5.71$ &  $0.00$ &   $4.72$ &  $5.20$   \\
  He   & $4.99\cdot 10^{ 5}$ &  $6.67\cdot 10^{38}$ &  $2.11\cdot 10^{8}$ &  $7.89\cdot 10^{2}$ & $4.86$         &  $7.08$ &  $4.84$ &   $4.65$ &  $5.26$   \\
  C    & $6.16\cdot 10^{ 3}$ &  $6.92\cdot 10^{38}$ &  $6.12\cdot 10^{8}$ &  $5.96\cdot 10^{4}$ & $0.35$         &  $5.37$ &  $5.37$ &   $4.37$ &  $4.98$   \\
  Ne   & $6.06\cdot 10^{ 0}$ &  $3.63\cdot 10^{38}$ &  $1.23\cdot 10^{9}$ &  $2.90\cdot 10^{6}$ & $0.57$         &  $5.37$ &  $5.37$ &   $4.36$ &  $4.97$   \\
  O    & $2.53\cdot 10^{ 0}$ &  $3.58\cdot 10^{38}$ &  $1.77\cdot 10^{9}$ &  $8.29\cdot 10^{6}$ & $1.00$         &  $5.37$ &  $5.37$ &   $4.36$ &  $4.97$   \\
  Si   & $1.08\cdot 10^{-1}$ &  $3.57\cdot 10^{38}$ &  $2.30\cdot 10^{9}$ &  $4.56\cdot 10^{7}$ & $1.05$         &  $5.37$ &  $5.37$ &   $4.36$ &  $4.97$   \\
 PSN   & $1.46\cdot 10^{-3}$ &  $3.57\cdot 10^{38}$ &  $4.09\cdot 10^{9}$ &  $2.87\cdot 10^{8}$ &  \nodata\phn   &  $5.37$ &  $5.37$ &   $4.36$ &  $4.97$   \\
\cutinhead{$\rm 30~M_\odot$}
  H    & $6.04\cdot 10^{ 6}$ &  $6.27\cdot 10^{38}$ &  $1.10\cdot 10^{8}$ &  $8.49\cdot 10^{1}$ & $14.8$         &  $7.59$ &  $0.00$ &   $4.73$ &  $5.37$   \\
  He   & $4.33\cdot 10^{ 5}$ &  $9.87\cdot 10^{38}$ &  $2.17\cdot 10^{8}$ &  $6.84\cdot 10^{2}$ & $6.58$         &  $9.09$ &  $6.56$ &   $4.65$ &  $5.43$   \\
  C    & $4.89\cdot 10^{ 3}$ &  $1.03\cdot 10^{39}$ &  $6.13\cdot 10^{8}$ &  $3.88\cdot 10^{4}$ & $0.00$         &  $7.22$ &  $7.22$ &   $4.39$ &  $5.20$   \\
  Ne   & $4.85\cdot 10^{ 0}$ &  $6.06\cdot 10^{38}$ &  $1.19\cdot 10^{9}$ &  $1.90\cdot 10^{6}$ & $0.56$         &  $7.22$ &  $7.22$ &   $4.38$ &  $5.20$   \\
  O    & $3.17\cdot 10^{-1}$ &  $6.03\cdot 10^{38}$ &  $1.96\cdot 10^{9}$ &  $4.77\cdot 10^{6}$ & $1.21$         &  $7.22$ &  $6.76$ &   $4.38$ &  $5.20$   \\
  Si   & $2.10\cdot 10^{-2}$ &  $6.03\cdot 10^{38}$ &  $2.64\cdot 10^{9}$ &  $2.86\cdot 10^{7}$ & $1.02$         &  $7.22$ &  $6.76$ &   $4.38$ &  $5.20$   \\
 PSN   & $6.11\cdot 10^{-4}$ &  $6.03\cdot 10^{38}$ &  $4.42\cdot 10^{9}$ &  $1.68\cdot 10^{8}$ &  \nodata\phn   &  $7.22$ &  $6.04$ &   $4.38$ &  $5.20$   \\
\cutinhead{$\rm 35~M_\odot$}
  H    & $5.41\cdot 10^{ 6}$ &  $8.74\cdot 10^{38}$ &  $1.11\cdot 10^{8}$ &  $7.38\cdot 10^{1}$ & $18.8$         &  $9.55$ &  $0.00$ &   $4.74$ &  $5.51$   \\
  He   & $3.92\cdot 10^{ 5}$ &  $1.35\cdot 10^{39}$ &  $2.21\cdot 10^{8}$ &  $6.09\cdot 10^{2}$ & $8.43$         &  $11.1$ &  $8.40$ &   $4.66$ &  $5.57$   \\
  C    & $4.04\cdot 10^{ 3}$ &  $1.40\cdot 10^{39}$ &  $6.18\cdot 10^{8}$ &  $2.94\cdot 10^{4}$ & $0.00$         &  $11.4$ &  $8.56$ &   $4.55$ &  $5.57$   \\
  Ne   & $1.83\cdot 10^{ 0}$ &  $1.40\cdot 10^{39}$ &  $1.24\cdot 10^{9}$ &  $1.38\cdot 10^{6}$ & $0.39$         &  $11.1$ &  $8.56$ &   $4.51$ &  $5.52$   \\
  O    & $5.42\cdot 10^{-1}$ &  $1.25\cdot 10^{39}$ &  $1.91\cdot 10^{9}$ &  $5.22\cdot 10^{6}$ & $1.08$         &  $11.1$ &  $8.56$ &   $4.50$ &  $5.51$   \\
  Si   & $5.92\cdot 10^{-2}$ &  $1.24\cdot 10^{39}$ &  $2.40\cdot 10^{9}$ &  $3.49\cdot 10^{7}$ & $1.06$         &  $11.1$ &  $8.56$ &   $4.50$ &  $5.51$   \\
 PSN   & $6.64\cdot 10^{-4}$ &  $1.24\cdot 10^{39}$ &  $4.37\cdot 10^{9}$ &  $2.19\cdot 10^{8}$ &  \nodata\phn   &  $11.1$ &  $8.56$ &   $4.50$ &  $5.51$   \\
\cutinhead{$\rm 50~M_\odot$}
  H    & $4.34\cdot 10^{ 6}$ &  $1.78\cdot 10^{39}$ &  $1.15\cdot 10^{8}$ &  $5.66\cdot 10^{1}$ & $30.4$         &  $15.8$ &  $0.00$ &   $4.77$ &  $5.80$   \\
  He   & $3.26\cdot 10^{ 5}$ &  $2.61\cdot 10^{39}$ &  $2.30\cdot 10^{8}$ &  $4.84\cdot 10^{2}$ & $14.2$         &  $17.7$ &  $14.2$ &   $4.65$ &  $5.85$   \\
  C    & $3.86\cdot 10^{ 3}$ &  $2.71\cdot 10^{39}$ &  $6.08\cdot 10^{8}$ &  $1.57\cdot 10^{4}$ & $0.00$         &  $18.2$ &  $14.4$ &   $4.54$ &  $5.85$   \\
  Ne   & $7.25\cdot 10^{-1}$ &  $2.72\cdot 10^{39}$ &  $1.29\cdot 10^{9}$ &  $9.30\cdot 10^{5}$ & $0.43$         &  $18.2$ &  $14.4$ &   $4.54$ &  $5.85$   \\
  O    & $9.54\cdot 10^{-2}$ &  $2.73\cdot 10^{39}$ &  $2.07\cdot 10^{9}$ &  $3.01\cdot 10^{6}$ & $1.57$         &  $18.2$ &  $14.3$ &   $4.54$ &  $5.85$   \\
  Si   & $8.27\cdot 10^{-3}$ &  $2.73\cdot 10^{39}$ &  $2.98\cdot 10^{9}$ &  $2.16\cdot 10^{7}$ & $1.15$         &  $18.2$ &  $14.3$ &   $4.54$ &  $5.85$   \\
 PSN   & $4.62\cdot 10^{-4}$ &  $2.73\cdot 10^{39}$ &  $4.48\cdot 10^{9}$ &  $1.20\cdot 10^{8}$ &  \nodata\phn   &  $18.2$ &  $14.3$ &   $4.54$ &  $5.85$   \\
\cutinhead{$\rm 80~M_\odot$}
  H    & $3.40\cdot 10^{ 6}$ &  $4.05\cdot 10^{39}$ &  $1.19\cdot 10^{8}$ &  $4.21\cdot 10^{1}$ & $53.3$         &  $28.9$ &  $0.00$ &   $4.79$ &  $6.13$   \\
  He   & $2.76\cdot 10^{ 5}$ &  $5.49\cdot 10^{39}$ &  $2.39\cdot 10^{8}$ &  $3.73\cdot 10^{2}$ & $26.4$         &  $31.2$ &  $26.4$ &   $4.63$ &  $6.17$   \\
  C    & $2.14\cdot 10^{ 3}$ &  $5.67\cdot 10^{39}$ &  $6.36\cdot 10^{8}$ &  $1.14\cdot 10^{4}$ & $0.00$         &  $32.3$ &  $26.5$ &   $4.51$ &  $6.17$   \\
  Ne   & $3.61\cdot 10^{-1}$ &  $5.70\cdot 10^{39}$ &  $1.34\cdot 10^{9}$ &  $6.52\cdot 10^{5}$ & $0.00$         &  $32.3$ &  $26.5$ &   $4.52$ &  $6.17$   \\
  O    & $5.45\cdot 10^{-2}$ &  $5.71\cdot 10^{39}$ &  $2.00\cdot 10^{9}$ &  $2.31\cdot 10^{6}$ & $1.68$         &  $32.3$ &  $26.4$ &   $4.52$ &  $6.17$   \\
  Si   & $4.07\cdot 10^{-3}$ &  $5.72\cdot 10^{39}$ &  $3.07\cdot 10^{9}$ &  $1.25\cdot 10^{7}$ & $1.22$         &  $32.3$ &  $26.4$ &   $4.52$ &  $6.17$   \\
 PSN   & $2.99\cdot 10^{-4}$ &  $5.72\cdot 10^{39}$ &  $4.59\cdot 10^{9}$ &  $7.87\cdot 10^{7}$ &  \nodata\phn   &  $32.2$ &  $26.4$ &   $4.52$ &  $6.17$   \\   
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Explosion properties and ejected masses (in $\rm M_\odot$ and $\rm 2.5\cdot 10^4~s$ after the explosion) for all the computed models \label{tabyields}}
\tablehead{
\colhead{} & \colhead{$\rm 	13$}   & \colhead{$\rm 15$}  & \colhead{$\rm 20$}    & \colhead{$\rm 25$} &
\colhead{$\rm 30$} & \colhead{$\rm 35$}   & \colhead{$\rm 50$}  & \colhead{$\rm 80$}}
\startdata
$\rm M_{Fe} $   &     1.34            &    1.40               &     1.40              &     1.36              &    1.46                 &    1.50                &     1.56               &     2.08  \\
$\rm E_{kin}$  &     0.50             &    0.74               &     0.97              &     1.10              &    1.58                 &    1.28                &     2.59               &     5.22  \\
$\rm M_{cut}$  &     1.48             &    1.62               &     1.72              &     1.58              &    1.86                 &    1.70                &     2.16               &     2.44  \\
$\rm ^{ 1}H $  & $7.05\cdot 10^{+00}$ &  $8.01\cdot 10^{+00}$ & $1.01\cdot 10^{+01}$  &  $2.74\cdot 10^{+00}$ &   $3.58\cdot 10^{+00}$  &  $1.16\cdot 10^{+01}$  &  $2.00\cdot 10^{+01}$  &  $2.87\cdot 10^{+01}$ \\
$\rm ^{ 2}H $  & $9.03\cdot 10^{-17}$ &  $8.29\cdot 10^{-17}$ & $9.88\cdot 10^{-17}$  &  $1.90\cdot 10^{-16}$ &   $3.19\cdot 10^{-16}$  &  $4.67\cdot 10^{-16}$  &  $1.08\cdot 10^{-15}$  &  $1.47\cdot 10^{-14}$ \\
$\rm ^{ 3}H $  & $1.33\cdot 10^{-29}$ &  $6.99\cdot 10^{-29}$ & $8.66\cdot 10^{-28}$  &  $8.70\cdot 10^{-27}$ &   $2.54\cdot 10^{-25}$  &  $2.50\cdot 10^{-25}$  &  $1.04\cdot 10^{-24}$  &  $6.68\cdot 10^{-22}$ \\
$\rm ^{ 3}He$  & $3.12\cdot 10^{-05}$ &  $3.04\cdot 10^{-05}$ & $2.93\cdot 10^{-05}$  &  $2.81\cdot 10^{-05}$ &   $2.79\cdot 10^{-05}$  &  $2.78\cdot 10^{-05}$  &  $2.81\cdot 10^{-05}$  &  $3.00\cdot 10^{-05}$ \\
$\rm ^{ 4}He$  & $4.11\cdot 10^{+00}$ &  $4.71\cdot 10^{+00}$ & $6.29\cdot 10^{+00}$  &  $7.79\cdot 10^{+00}$ &   $9.31\cdot 10^{+00}$  &  $1.07\cdot 10^{+01}$  &  $1.54\cdot 10^{+01}$  &  $2.43\cdot 10^{+01}$ \\
$\rm ^{ 6}Li$  & $1.08\cdot 10^{-19}$ &  $3.04\cdot 10^{-19}$ & $1.43\cdot 10^{-18}$  &  $5.27\cdot 10^{-18}$ &   $5.07\cdot 10^{-17}$  &  $3.04\cdot 10^{-17}$  &  $8.60\cdot 10^{-17}$  &  $6.32\cdot 10^{-16}$ \\
$\rm ^{ 7}Li$  & $8.39\cdot 10^{-17}$ &  $1.62\cdot 10^{-16}$ & $2.88\cdot 10^{-16}$  &  $3.96\cdot 10^{-14}$ &   $4.20\cdot 10^{-14}$  &  $6.96\cdot 10^{-15}$  &  $7.18\cdot 10^{-15}$  &  $2.85\cdot 10^{-14}$ \\
$\rm ^{ 7}Be$  & $4.27\cdot 10^{-11}$ &  $1.33\cdot 10^{-10}$ & $2.47\cdot 10^{-10}$  &  $2.88\cdot 10^{-10}$ &   $2.87\cdot 10^{-10}$  &  $2.94\cdot 10^{-10}$  &  $3.25\cdot 10^{-10}$  &  $3.72\cdot 10^{-10}$ \\
$\rm ^{ 9}Be$  & $2.66\cdot 10^{-40}$ &  $4.65\cdot 10^{-39}$ & $7.08\cdot 10^{-38}$  &  $4.35\cdot 10^{-36}$ &   $4.69\cdot 10^{-33}$  &  $2.70\cdot 10^{-34}$  &  $1.70\cdot 10^{-33}$  &  $3.25\cdot 10^{-31}$ \\
$\rm ^{10}Be$  & $1.15\cdot 10^{-59}$ &  $1.34\cdot 10^{-59}$ & $1.83\cdot 10^{-59}$  &  $2.34\cdot 10^{-59}$ &   $2.81\cdot 10^{-59}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{10}B $  & $2.47\cdot 10^{-23}$ &  $1.63\cdot 10^{-22}$ & $1.12\cdot 10^{-21}$  &  $7.67\cdot 10^{-21}$ &   $1.39\cdot 10^{-18}$  &  $1.21\cdot 10^{-19}$  &  $8.91\cdot 10^{-19}$  &  $3.99\cdot 10^{-17}$ \\
$\rm ^{11}B $  & $3.93\cdot 10^{-16}$ &  $1.36\cdot 10^{-15}$ & $7.56\cdot 10^{-15}$  &  $7.30\cdot 10^{-14}$ &   $2.20\cdot 10^{-13}$  &  $1.79\cdot 10^{-13}$  &  $9.02\cdot 10^{-13}$  &  $2.23\cdot 10^{-12}$ \\
$\rm ^{12}C $  & $7.52\cdot 10^{-02}$ &  $1.56\cdot 10^{-01}$ & $2.99\cdot 10^{-01}$  &  $4.39\cdot 10^{-01}$ &   $6.99\cdot 10^{-01}$  &  $6.21\cdot 10^{-01}$  &  $1.44\cdot 10^{+00}$  &  $2.43\cdot 10^{+00}$ \\
$\rm ^{13}C $  & $5.09\cdot 10^{-09}$ &  $1.50\cdot 10^{-08}$ & $8.77\cdot 10^{-10}$  &  $9.39\cdot 10^{-03}$ &   $2.84\cdot 10^{-03}$  &  $8.57\cdot 10^{-04}$  &  $7.83\cdot 10^{-08}$  &  $4.07\cdot 10^{-08}$ \\
$\rm ^{14}C $  & $9.23\cdot 10^{-12}$ &  $1.74\cdot 10^{-12}$ & $3.62\cdot 10^{-09}$  &  $8.29\cdot 10^{-04}$ &   $1.10\cdot 10^{-03}$  &  $8.43\cdot 10^{-03}$  &  $4.29\cdot 10^{-06}$  &  $1.95\cdot 10^{-08}$ \\
$\rm ^{13}N $  & $1.25\cdot 10^{-10}$ &  $2.52\cdot 10^{-10}$ & $4.92\cdot 10^{-12}$  &  $1.82\cdot 10^{-10}$ &   $4.63\cdot 10^{-10}$  &  $4.10\cdot 10^{-11}$  &  $1.83\cdot 10^{-11}$  &  $6.05\cdot 10^{-10}$ \\
$\rm ^{14}N $  & $3.29\cdot 10^{-08}$ &  $4.32\cdot 10^{-08}$ & $5.95\cdot 10^{-08}$  &  $1.20\cdot 10^{-01}$ &   $1.76\cdot 10^{-01}$  &  $2.77\cdot 10^{-02}$  &  $6.41\cdot 10^{-06}$  &  $6.63\cdot 10^{-06}$ \\
$\rm ^{15}N $  & $8.60\cdot 10^{-10}$ &  $2.15\cdot 10^{-09}$ & $6.02\cdot 10^{-09}$  &  $8.23\cdot 10^{-06}$ &   $3.66\cdot 10^{-05}$  &  $5.95\cdot 10^{-05}$  &  $2.49\cdot 10^{-07}$  &  $3.42\cdot 10^{-07}$ \\
$\rm ^{16}N $  & $3.90\cdot 10^{-33}$ &  $2.20\cdot 10^{-34}$ & $3.01\cdot 10^{-34}$  &  $3.48\cdot 10^{-24}$ &   $1.29\cdot 10^{-28}$  &  $7.31\cdot 10^{-29}$  &  $1.81\cdot 10^{-30}$  &  $5.52\cdot 10^{-32}$ \\
$\rm ^{15}O $  & $5.91\cdot 10^{-15}$ &  $9.55\cdot 10^{-14}$ & $6.31\cdot 10^{-14}$  &  $3.99\cdot 10^{-12}$ &   $1.56\cdot 10^{-11}$  &  $7.58\cdot 10^{-14}$  &  $2.14\cdot 10^{-12}$  &  $1.59\cdot 10^{-10}$ \\
$\rm ^{16}O $  & $1.38\cdot 10^{-01}$ &  $2.91\cdot 10^{-01}$ & $9.31\cdot 10^{-01}$  &  $1.97\cdot 10^{+00}$ &   $2.97\cdot 10^{+00}$  &  $4.35\cdot 10^{+00}$  &  $8.60\cdot 10^{+00}$  &  $1.82\cdot 10^{+01}$ \\
$\rm ^{17}O $  & $3.81\cdot 10^{-10}$ &  $6.66\cdot 10^{-10}$ & $1.29\cdot 10^{-06}$  &  $2.44\cdot 10^{-04}$ &   $2.85\cdot 10^{-04}$  &  $1.17\cdot 10^{-03}$  &  $3.87\cdot 10^{-05}$  &  $1.67\cdot 10^{-07}$ \\
$\rm ^{18}O $  & $1.37\cdot 10^{-08}$ &  $1.65\cdot 10^{-08}$ & $2.78\cdot 10^{-08}$  &  $7.85\cdot 10^{-07}$ &   $6.99\cdot 10^{-07}$  &  $6.23\cdot 10^{-04}$  &  $1.65\cdot 10^{-07}$  &  $7.39\cdot 10^{-08}$ \\
$\rm ^{19}O $  & $5.55\cdot 10^{-24}$ &  $6.35\cdot 10^{-32}$ & $2.23\cdot 10^{-29}$  &  $1.92\cdot 10^{-19}$ &   $1.11\cdot 10^{-27}$  &  $3.85\cdot 10^{-24}$  &  $1.53\cdot 10^{-25}$  &  $7.99\cdot 10^{-24}$ \\
$\rm ^{17}F $  & $3.44\cdot 10^{-23}$ &  $1.68\cdot 10^{-21}$ & $2.19\cdot 10^{-18}$  &  $1.65\cdot 10^{-14}$ &   $2.05\cdot 10^{-14}$  &  $5.26\cdot 10^{-15}$  &  $6.79\cdot 10^{-17}$  &  $1.70\cdot 10^{-15}$ \\
$\rm ^{18}F $  & $9.69\cdot 10^{-12}$ &  $1.67\cdot 10^{-11}$ & $2.98\cdot 10^{-11}$  &  $6.56\cdot 10^{-09}$ &   $3.38\cdot 10^{-08}$  &  $3.14\cdot 10^{-08}$  &  $2.08\cdot 10^{-08}$  &  $2.43\cdot 10^{-08}$ \\
$\rm ^{19}F $  & $4.19\cdot 10^{-11}$ &  $3.09\cdot 10^{-11}$ & $3.46\cdot 10^{-10}$  &  $1.36\cdot 10^{-07}$ &   $4.23\cdot 10^{-07}$  &  $7.15\cdot 10^{-07}$  &  $5.23\cdot 10^{-08}$  &  $5.69\cdot 10^{-09}$ \\
$\rm ^{20}F $  & $6.89\cdot 10^{-23}$ &  $1.42\cdot 10^{-30}$ & $1.82\cdot 10^{-29}$  &  $2.33\cdot 10^{-20}$ &   $2.40\cdot 10^{-26}$  &  $6.13\cdot 10^{-27}$  &  $6.17\cdot 10^{-26}$  &  $9.16\cdot 10^{-25}$ \\
$\rm ^{20}Ne$  & $3.17\cdot 10^{-02}$ &  $8.46\cdot 10^{-03}$ & $3.19\cdot 10^{-01}$  &  $6.20\cdot 10^{-01}$ &   $3.59\cdot 10^{-01}$  &  $1.38\cdot 10^{+00}$  &  $1.22\cdot 10^{+00}$  &  $1.55\cdot 10^{+00}$ \\
$\rm ^{21}Ne$  & $1.20\cdot 10^{-06}$ &  $9.66\cdot 10^{-08}$ & $1.19\cdot 10^{-05}$  &  $1.64\cdot 10^{-04}$ &   $5.50\cdot 10^{-06}$  &  $4.37\cdot 10^{-05}$  &  $1.74\cdot 10^{-05}$  &  $1.23\cdot 10^{-05}$ \\
$\rm ^{22}Ne$  & $2.51\cdot 10^{-07}$ &  $1.93\cdot 10^{-07}$ & $2.20\cdot 10^{-06}$  &  $7.38\cdot 10^{-05}$ &   $1.40\cdot 10^{-05}$  &  $1.05\cdot 10^{-04}$  &  $6.69\cdot 10^{-06}$  &  $5.01\cdot 10^{-06}$ \\
$\rm ^{23}Ne$  & $7.11\cdot 10^{-19}$ &  $3.53\cdot 10^{-23}$ & $6.85\cdot 10^{-23}$  &  $4.74\cdot 10^{-16}$ &   $9.89\cdot 10^{-22}$  &  $1.05\cdot 10^{-21}$  &  $4.91\cdot 10^{-22}$  &  $6.93\cdot 10^{-19}$ \\
$\rm ^{21}Na$  & $3.01\cdot 10^{-12}$ &  $3.95\cdot 10^{-12}$ & $4.99\cdot 10^{-17}$  &  $1.11\cdot 10^{-13}$ &   $3.15\cdot 10^{-12}$  &  $2.11\cdot 10^{-16}$  &  $6.86\cdot 10^{-15}$  &  $2.95\cdot 10^{-13}$ \\
$\rm ^{22}Na$  & $7.38\cdot 10^{-08}$ &  $2.25\cdot 10^{-08}$ & $8.49\cdot 10^{-07}$  &  $1.23\cdot 10^{-06}$ &   $7.52\cdot 10^{-06}$  &  $8.40\cdot 10^{-06}$  &  $2.01\cdot 10^{-05}$  &  $2.05\cdot 10^{-05}$ \\
$\rm ^{23}Na$  & $1.53\cdot 10^{-04}$ &  $2.34\cdot 10^{-05}$ & $1.16\cdot 10^{-03}$  &  $4.53\cdot 10^{-03}$ &   $1.30\cdot 10^{-03}$  &  $3.06\cdot 10^{-03}$  &  $2.33\cdot 10^{-03}$  &  $1.80\cdot 10^{-03}$ \\
$\rm ^{24}Na$  & $4.78\cdot 10^{-09}$ &  $6.86\cdot 10^{-11}$ & $5.83\cdot 10^{-09}$  &  $1.11\cdot 10^{-07}$ &   $5.26\cdot 10^{-09}$  &  $4.00\cdot 10^{-08}$  &  $3.10\cdot 10^{-09}$  &  $8.89\cdot 10^{-10}$ \\
$\rm ^{23}Mg$  & $2.23\cdot 10^{-15}$ &  $3.04\cdot 10^{-15}$ & $1.40\cdot 10^{-14}$  &  $4.09\cdot 10^{-14}$ &   $3.63\cdot 10^{-16}$  &  $8.07\cdot 10^{-19}$  &  $3.51\cdot 10^{-19}$  &  $1.57\cdot 10^{-15}$ \\
$\rm ^{24}Mg$  & $1.82\cdot 10^{-02}$ &  $3.60\cdot 10^{-02}$ & $9.89\cdot 10^{-02}$  &  $9.22\cdot 10^{-02}$ &   $1.33\cdot 10^{-01}$  &  $2.13\cdot 10^{-01}$  &  $2.02\cdot 10^{-01}$  &  $3.66\cdot 10^{-01}$ \\
$\rm ^{25}Mg$  & $4.71\cdot 10^{-05}$ &  $3.32\cdot 10^{-05}$ & $3.29\cdot 10^{-04}$  &  $5.88\cdot 10^{-04}$ &   $1.01\cdot 10^{-04}$  &  $3.66\cdot 10^{-04}$  &  $7.25\cdot 10^{-05}$  &  $8.89\cdot 10^{-05}$ \\
$\rm ^{26}Mg$  & $8.20\cdot 10^{-05}$ &  $2.17\cdot 10^{-05}$ & $6.79\cdot 10^{-04}$  &  $5.75\cdot 10^{-04}$ &   $1.95\cdot 10^{-04}$  &  $1.16\cdot 10^{-03}$  &  $1.57\cdot 10^{-04}$  &  $1.19\cdot 10^{-04}$ \\
$\rm ^{27}Mg$  & $9.82\cdot 10^{-14}$ &  $3.47\cdot 10^{-14}$ & $4.12\cdot 10^{-13}$  &  $8.78\cdot 10^{-13}$ &   $5.00\cdot 10^{-14}$  &  $5.07\cdot 10^{-12}$  &  $6.53\cdot 10^{-14}$  &  $5.12\cdot 10^{-13}$ \\
$\rm ^{25}Al$  & $7.80\cdot 10^{-16}$ &  $5.98\cdot 10^{-16}$ & $3.03\cdot 10^{-20}$  &  $1.93\cdot 10^{-16}$ &   $1.83\cdot 10^{-15}$  &  $6.42\cdot 10^{-19}$  &  $2.44\cdot 10^{-18}$  &  $2.39\cdot 10^{-18}$ \\
$\rm ^{26}Al$  & $1.02\cdot 10^{-05}$ &  $1.49\cdot 10^{-05}$ & $2.87\cdot 10^{-05}$  &  $5.18\cdot 10^{-05}$ &   $1.14\cdot 10^{-04}$  &  $2.06\cdot 10^{-05}$  &  $9.10\cdot 10^{-05}$  &  $7.76\cdot 10^{-05}$ \\
$\rm ^{27}Al$  & $6.64\cdot 10^{-04}$ &  $1.42\cdot 10^{-03}$ & $3.11\cdot 10^{-03}$  &  $2.50\cdot 10^{-03}$ &   $2.31\cdot 10^{-03}$  &  $3.49\cdot 10^{-03}$  &  $1.85\cdot 10^{-03}$  &  $3.61\cdot 10^{-03}$ \\
$\rm ^{28}Al$  & $6.45\cdot 10^{-13}$ &  $5.39\cdot 10^{-12}$ & $1.07\cdot 10^{-11}$  &  $2.21\cdot 10^{-11}$ &   $1.14\cdot 10^{-11}$  &  $1.76\cdot 10^{-12}$  &  $9.10\cdot 10^{-14}$  &  $3.36\cdot 10^{-12}$ \\
$\rm ^{27}Si$  & $1.23\cdot 10^{-17}$ &  $8.15\cdot 10^{-17}$ & $5.58\cdot 10^{-15}$  &  $1.29\cdot 10^{-14}$ &   $8.00\cdot 10^{-17}$  &  $4.22\cdot 10^{-24}$  &  $9.83\cdot 10^{-25}$  &  $1.16\cdot 10^{-22}$ \\
$\rm ^{28}Si$  & $4.38\cdot 10^{-02}$ &  $8.36\cdot 10^{-02}$ & $1.11\cdot 10^{-01}$  &  $1.59\cdot 10^{-01}$ &   $3.22\cdot 10^{-01}$  &  $1.71\cdot 10^{-01}$  &  $4.44\cdot 10^{-01}$  &  $8.19\cdot 10^{-01}$ \\
$\rm ^{29}Si$  & $1.94\cdot 10^{-04}$ &  $4.62\cdot 10^{-04}$ & $5.21\cdot 10^{-04}$  &  $5.50\cdot 10^{-04}$ &   $9.83\cdot 10^{-04}$  &  $3.86\cdot 10^{-04}$  &  $1.06\cdot 10^{-03}$  &  $1.83\cdot 10^{-03}$ \\
$\rm ^{30}Si$  & $2.52\cdot 10^{-04}$ &  $8.97\cdot 10^{-04}$ & $5.55\cdot 10^{-04}$  &  $4.38\cdot 10^{-04}$ &   $7.32\cdot 10^{-04}$  &  $1.92\cdot 10^{-04}$  &  $3.79\cdot 10^{-04}$  &  $7.75\cdot 10^{-04}$ \\
$\rm ^{31}Si$  & $8.30\cdot 10^{-10}$ &  $2.47\cdot 10^{-09}$ & $3.55\cdot 10^{-09}$  &  $1.34\cdot 10^{-09}$ &   $8.51\cdot 10^{-10}$  &  $1.22\cdot 10^{-09}$  &  $2.91\cdot 10^{-10}$  &  $5.22\cdot 10^{-10}$ \\
$\rm ^{32}Si$  & $9.06\cdot 10^{-12}$ &  $4.67\cdot 10^{-11}$ & $1.69\cdot 10^{-11}$  &  $1.29\cdot 10^{-11}$ &   $3.02\cdot 10^{-11}$  &  $2.36\cdot 10^{-12}$  &  $9.59\cdot 10^{-12}$  &  $1.36\cdot 10^{-11}$ \\
$\rm ^{29}P $  & $1.38\cdot 10^{-20}$ &  $7.70\cdot 10^{-21}$ & $9.22\cdot 10^{-23}$  &  $1.74\cdot 10^{-18}$ &   $1.08\cdot 10^{-21}$  &  $1.58\cdot 10^{-23}$  &  $8.54\cdot 10^{-24}$  &  $9.86\cdot 10^{-25}$ \\
$\rm ^{30}P $  & $7.71\cdot 10^{-13}$ &  $4.51\cdot 10^{-12}$ & $1.28\cdot 10^{-11}$  &  $3.68\cdot 10^{-11}$ &   $2.95\cdot 10^{-11}$  &  $2.42\cdot 10^{-12}$  &  $1.50\cdot 10^{-12}$  &  $1.66\cdot 10^{-10}$ \\
$\rm ^{31}P $  & $6.91\cdot 10^{-05}$ &  $2.27\cdot 10^{-04}$ & $1.68\cdot 10^{-04}$  &  $1.63\cdot 10^{-04}$ &   $2.88\cdot 10^{-04}$  &  $1.05\cdot 10^{-04}$  &  $2.28\cdot 10^{-04}$  &  $4.33\cdot 10^{-04}$ \\
$\rm ^{32}P $  & $2.11\cdot 10^{-08}$ &  $6.83\cdot 10^{-08}$ & $4.40\cdot 10^{-08}$  &  $3.45\cdot 10^{-08}$ &   $7.29\cdot 10^{-08}$  &  $1.34\cdot 10^{-08}$  &  $4.43\cdot 10^{-08}$  &  $6.74\cdot 10^{-08}$ \\
$\rm ^{33}P $  & $1.28\cdot 10^{-08}$ &  $4.10\cdot 10^{-08}$ & $2.10\cdot 10^{-08}$  &  $2.18\cdot 10^{-08}$ &   $5.20\cdot 10^{-08}$  &  $4.12\cdot 10^{-09}$  &  $3.02\cdot 10^{-08}$  &  $3.18\cdot 10^{-08}$ \\
$\rm ^{34}P $  & $3.88\cdot 10^{-23}$ &  $2.67\cdot 10^{-21}$ & $2.55\cdot 10^{-20}$  &  $4.38\cdot 10^{-20}$ &   $2.63\cdot 10^{-21}$  &  $1.10\cdot 10^{-28}$  &  $2.62\cdot 10^{-27}$  &  $9.77\cdot 10^{-27}$ \\
$\rm ^{31}S $  & $1.32\cdot 10^{-22}$ &  $6.29\cdot 10^{-20}$ & $5.36\cdot 10^{-18}$  &  $8.84\cdot 10^{-18}$ &   $1.05\cdot 10^{-19}$  &  $2.68\cdot 10^{-31}$  &  $1.84\cdot 10^{-32}$  &  $2.89\cdot 10^{-32}$ \\
$\rm ^{32}S $  & $1.56\cdot 10^{-02}$ &  $2.82\cdot 10^{-02}$ & $3.93\cdot 10^{-02}$  &  $5.84\cdot 10^{-02}$ &   $1.34\cdot 10^{-01}$  &  $7.82\cdot 10^{-02}$  &  $2.04\cdot 10^{-01}$  &  $3.91\cdot 10^{-01}$ \\
$\rm ^{33}S $  & $3.91\cdot 10^{-05}$ &  $6.66\cdot 10^{-05}$ & $8.23\cdot 10^{-05}$  &  $1.08\cdot 10^{-04}$ &   $2.08\cdot 10^{-04}$  &  $9.71\cdot 10^{-05}$  &  $2.14\cdot 10^{-04}$  &  $3.77\cdot 10^{-04}$ \\
$\rm ^{34}S $  & $1.24\cdot 10^{-04}$ &  $2.85\cdot 10^{-04}$ & $1.73\cdot 10^{-04}$  &  $2.60\cdot 10^{-04}$ &   $5.65\cdot 10^{-04}$  &  $2.33\cdot 10^{-04}$  &  $3.96\cdot 10^{-04}$  &  $6.42\cdot 10^{-04}$ \\
$\rm ^{35}S $  & $2.94\cdot 10^{-09}$ &  $1.51\cdot 10^{-08}$ & $3.74\cdot 10^{-09}$  &  $4.09\cdot 10^{-09}$ &   $6.85\cdot 10^{-09}$  &  $1.28\cdot 10^{-09}$  &  $5.07\cdot 10^{-09}$  &  $6.63\cdot 10^{-09}$ \\
$\rm ^{36}S $  & $1.75\cdot 10^{-09}$ &  $5.53\cdot 10^{-09}$ & $1.90\cdot 10^{-09}$  &  $1.73\cdot 10^{-09}$ &   $3.96\cdot 10^{-09}$  &  $6.75\cdot 10^{-10}$  &  $1.52\cdot 10^{-09}$  &  $1.03\cdot 10^{-09}$ \\
$\rm ^{37}S $  & $7.11\cdot 10^{-24}$ &  $1.61\cdot 10^{-23}$ & $6.55\cdot 10^{-24}$  &  $9.54\cdot 10^{-23}$ &   $1.10\cdot 10^{-23}$  &  $2.27\cdot 10^{-25}$  &  $8.16\cdot 10^{-26}$  &  $9.83\cdot 10^{-26}$ \\
$\rm ^{33}Cl$  & $3.93\cdot 10^{-27}$ &  $1.15\cdot 10^{-27}$ & $8.47\cdot 10^{-28}$  &  $1.23\cdot 10^{-24}$ &   $2.41\cdot 10^{-25}$  &  $1.64\cdot 10^{-29}$  &  $5.31\cdot 10^{-31}$  &  $1.02\cdot 10^{-34}$ \\
$\rm ^{34}Cl$  & $4.85\cdot 10^{-27}$ &  $2.20\cdot 10^{-25}$ & $2.64\cdot 10^{-23}$  &  $7.14\cdot 10^{-23}$ &   $2.12\cdot 10^{-25}$  &  $4.29\cdot 10^{-30}$  &  $5.15\cdot 10^{-39}$  &  $1.38\cdot 10^{-40}$ \\
$\rm ^{35}Cl$  & $9.03\cdot 10^{-06}$ &  $2.77\cdot 10^{-05}$ & $1.58\cdot 10^{-05}$  &  $2.51\cdot 10^{-05}$ &   $5.60\cdot 10^{-05}$  &  $3.25\cdot 10^{-05}$  &  $4.36\cdot 10^{-05}$  &  $8.96\cdot 10^{-05}$ \\
$\rm ^{36}Cl$  & $1.90\cdot 10^{-08}$ &  $3.96\cdot 10^{-08}$ & $2.64\cdot 10^{-08}$  &  $3.14\cdot 10^{-08}$ &   $5.85\cdot 10^{-08}$  &  $2.04\cdot 10^{-08}$  &  $4.34\cdot 10^{-08}$  &  $5.98\cdot 10^{-08}$ \\
$\rm ^{37}Cl$  & $1.74\cdot 10^{-08}$ &  $3.37\cdot 10^{-08}$ & $2.53\cdot 10^{-08}$  &  $2.96\cdot 10^{-08}$ &   $5.89\cdot 10^{-08}$  &  $1.35\cdot 10^{-08}$  &  $4.23\cdot 10^{-08}$  &  $4.49\cdot 10^{-08}$ \\
$\rm ^{38}Cl$  & $1.26\cdot 10^{-16}$ &  $4.25\cdot 10^{-16}$ & $1.37\cdot 10^{-16}$  &  $2.37\cdot 10^{-16}$ &   $3.97\cdot 10^{-16}$  &  $2.38\cdot 10^{-17}$  &  $5.53\cdot 10^{-17}$  &  $2.51\cdot 10^{-17}$ \\
$\rm ^{36}Ar$  & $2.88\cdot 10^{-03}$ &  $5.22\cdot 10^{-03}$ & $7.41\cdot 10^{-03}$  &  $9.93\cdot 10^{-03}$ &   $2.34\cdot 10^{-02}$  &  $1.48\cdot 10^{-02}$  &  $3.84\cdot 10^{-02}$  &  $7.30\cdot 10^{-02}$ \\
$\rm ^{37}Ar$  & $2.16\cdot 10^{-06}$ &  $4.05\cdot 10^{-06}$ & $4.71\cdot 10^{-06}$  &  $8.21\cdot 10^{-06}$ &   $2.30\cdot 10^{-05}$  &  $1.50\cdot 10^{-05}$  &  $2.45\cdot 10^{-05}$  &  $5.57\cdot 10^{-05}$ \\
$\rm ^{38}Ar$  & $4.67\cdot 10^{-05}$ &  $1.06\cdot 10^{-04}$ & $6.86\cdot 10^{-05}$  &  $1.43\cdot 10^{-04}$ &   $4.76\cdot 10^{-04}$  &  $2.70\cdot 10^{-04}$  &  $2.60\cdot 10^{-04}$  &  $5.47\cdot 10^{-04}$ \\
$\rm ^{39}Ar$  & $5.96\cdot 10^{-11}$ &  $1.53\cdot 10^{-10}$ & $6.49\cdot 10^{-11}$  &  $1.03\cdot 10^{-10}$ &   $1.99\cdot 10^{-10}$  &  $1.35\cdot 10^{-10}$  &  $1.78\cdot 10^{-10}$  &  $2.99\cdot 10^{-10}$ \\
$\rm ^{40}Ar$  & $1.24\cdot 10^{-11}$ &  $2.72\cdot 10^{-11}$ & $1.19\cdot 10^{-11}$  &  $1.21\cdot 10^{-11}$ &   $2.34\cdot 10^{-11}$  &  $8.40\cdot 10^{-12}$  &  $1.17\cdot 10^{-11}$  &  $1.11\cdot 10^{-11}$ \\
$\rm ^{41}Ar$  & $5.14\cdot 10^{-18}$ &  $2.21\cdot 10^{-17}$ & $2.57\cdot 10^{-18}$  &  $2.95\cdot 10^{-18}$ &   $3.24\cdot 10^{-18}$  &  $1.79\cdot 10^{-19}$  &  $7.09\cdot 10^{-19}$  &  $3.91\cdot 10^{-19}$ \\
$\rm ^{37}K $  & $4.27\cdot 10^{-36}$ &  $3.97\cdot 10^{-38}$ & $1.70\cdot 10^{-36}$  &  $1.56\cdot 10^{-35}$ &   $5.41\cdot 10^{-36}$  &  $5.26\cdot 10^{-41}$  &  $4.82\cdot 10^{-47}$  &  $7.73\cdot 10^{-48}$ \\
$\rm ^{38}K $  & $4.36\cdot 10^{-14}$ &  $2.33\cdot 10^{-14}$ & $7.91\cdot 10^{-14}$  &  $4.58\cdot 10^{-13}$ &   $7.21\cdot 10^{-13}$  &  $3.97\cdot 10^{-14}$  &  $8.18\cdot 10^{-14}$  &  $6.93\cdot 10^{-14}$ \\
$\rm ^{39}K $  & $6.02\cdot 10^{-06}$ &  $1.25\cdot 10^{-05}$ & $1.19\cdot 10^{-05}$  &  $2.30\cdot 10^{-05}$ &   $7.16\cdot 10^{-05}$  &  $4.54\cdot 10^{-05}$  &  $5.61\cdot 10^{-05}$  &  $1.27\cdot 10^{-04}$ \\
$\rm ^{40}K $  & $5.12\cdot 10^{-10}$ &  $1.15\cdot 10^{-09}$ & $6.99\cdot 10^{-10}$  &  $1.20\cdot 10^{-09}$ &   $3.12\cdot 10^{-09}$  &  $2.41\cdot 10^{-09}$  &  $2.62\cdot 10^{-09}$  &  $5.36\cdot 10^{-09}$ \\
$\rm ^{41}K $  & $6.44\cdot 10^{-11}$ &  $1.05\cdot 10^{-10}$ & $8.15\cdot 10^{-11}$  &  $1.18\cdot 10^{-10}$ &   $2.72\cdot 10^{-10}$  &  $2.02\cdot 10^{-10}$  &  $2.48\cdot 10^{-10}$  &  $5.02\cdot 10^{-10}$ \\
$\rm ^{42}K $  & $9.67\cdot 10^{-15}$ &  $1.96\cdot 10^{-14}$ & $9.49\cdot 10^{-15}$  &  $1.08\cdot 10^{-14}$ &   $1.99\cdot 10^{-14}$  &  $4.41\cdot 10^{-15}$  &  $1.25\cdot 10^{-14}$  &  $1.28\cdot 10^{-14}$ \\
$\rm ^{40}Ca$  & $2.45\cdot 10^{-03}$ &  $4.47\cdot 10^{-03}$ & $6.55\cdot 10^{-03}$  &  $8.08\cdot 10^{-03}$ &   $1.91\cdot 10^{-02}$  &  $1.25\cdot 10^{-02}$  &  $3.35\cdot 10^{-02}$  &  $6.34\cdot 10^{-02}$ \\
$\rm ^{41}Ca$  & $4.36\cdot 10^{-07}$ &  $8.73\cdot 10^{-07}$ & $1.03\cdot 10^{-06}$  &  $1.74\cdot 10^{-06}$ &   $5.32\cdot 10^{-06}$  &  $3.97\cdot 10^{-06}$  &  $6.06\cdot 10^{-06}$  &  $1.49\cdot 10^{-05}$ \\
$\rm ^{42}Ca$  & $1.08\cdot 10^{-06}$ &  $2.51\cdot 10^{-06}$ & $1.63\cdot 10^{-06}$  &  $3.40\cdot 10^{-06}$ &   $1.26\cdot 10^{-05}$  &  $8.25\cdot 10^{-06}$  &  $6.84\cdot 10^{-06}$  &  $1.54\cdot 10^{-05}$ \\
$\rm ^{43}Ca$  & $1.95\cdot 10^{-09}$ &  $3.30\cdot 10^{-09}$ & $1.57\cdot 10^{-08}$  &  $1.49\cdot 10^{-08}$ &   $3.85\cdot 10^{-08}$  &  $4.25\cdot 10^{-08}$  &  $4.34\cdot 10^{-08}$  &  $1.16\cdot 10^{-07}$ \\
$\rm ^{44}Ca$  & $2.22\cdot 10^{-10}$ &  $4.63\cdot 10^{-10}$ & $2.66\cdot 10^{-10}$  &  $4.42\cdot 10^{-10}$ &   $1.32\cdot 10^{-09}$  &  $1.11\cdot 10^{-09}$  &  $9.75\cdot 10^{-10}$  &  $2.05\cdot 10^{-09}$ \\
$\rm ^{45}Ca$  & $4.27\cdot 10^{-14}$ &  $8.33\cdot 10^{-14}$ & $2.89\cdot 10^{-14}$  &  $3.70\cdot 10^{-14}$ &   $8.20\cdot 10^{-14}$  &  $9.01\cdot 10^{-14}$  &  $5.32\cdot 10^{-14}$  &  $6.73\cdot 10^{-14}$ \\
$\rm ^{46}Ca$  & $8.64\cdot 10^{-15}$ &  $2.45\cdot 10^{-14}$ & $5.31\cdot 10^{-15}$  &  $6.34\cdot 10^{-15}$ &   $3.85\cdot 10^{-14}$  &  $4.56\cdot 10^{-13}$  &  $7.00\cdot 10^{-15}$  &  $5.02\cdot 10^{-15}$ \\
$\rm ^{47}Ca$  & $1.62\cdot 10^{-18}$ &  $5.97\cdot 10^{-18}$ & $9.12\cdot 10^{-19}$  &  $1.05\cdot 10^{-18}$ &   $1.73\cdot 10^{-17}$  &  $1.77\cdot 10^{-17}$  &  $1.51\cdot 10^{-18}$  &  $9.37\cdot 10^{-19}$ \\
$\rm ^{48}Ca$  & $2.21\cdot 10^{-20}$ &  $8.70\cdot 10^{-20}$ & $8.94\cdot 10^{-21}$  &  $1.32\cdot 10^{-16}$ &   $7.84\cdot 10^{-15}$  &  $2.43\cdot 10^{-13}$  &  $7.24\cdot 10^{-21}$  &  $3.58\cdot 10^{-21}$ \\
$\rm ^{49}Ca$  & $8.22\cdot 10^{-33}$ &  $8.02\cdot 10^{-32}$ & $1.23\cdot 10^{-32}$  &  $1.99\cdot 10^{-29}$ &   $1.11\cdot 10^{-28}$  &  $3.32\cdot 10^{-30}$  &  $2.45\cdot 10^{-33}$  &  $3.01\cdot 10^{-31}$ \\
$\rm ^{41}Sc$  & $1.38\cdot 10^{-50}$ &  $1.24\cdot 10^{-53}$ & $3.49\cdot 10^{-52}$  &  $1.18\cdot 10^{-52}$ &   $8.01\cdot 10^{-55}$  &  $5.98\cdot 10^{-57}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{42}Sc$  & $1.39\cdot 10^{-41}$ &  $1.15\cdot 10^{-42}$ & $2.35\cdot 10^{-41}$  &  $2.93\cdot 10^{-42}$ &   $1.19\cdot 10^{-45}$  &  $2.08\cdot 10^{-51}$  &  $4.78\cdot 10^{-59}$  &  $1.03\cdot 10^{-58}$ \\
$\rm ^{43}Sc$  & $6.85\cdot 10^{-10}$ &  $1.03\cdot 10^{-09}$ & $7.14\cdot 10^{-09}$  &  $6.49\cdot 10^{-09}$ &   $1.65\cdot 10^{-08}$  &  $1.85\cdot 10^{-08}$  &  $1.91\cdot 10^{-08}$  &  $5.20\cdot 10^{-08}$ \\
$\rm ^{44}Sc$  & $3.35\cdot 10^{-11}$ &  $6.54\cdot 10^{-11}$ & $6.36\cdot 10^{-11}$  &  $1.06\cdot 10^{-10}$ &   $3.11\cdot 10^{-10}$  &  $2.84\cdot 10^{-10}$  &  $2.83\cdot 10^{-10}$  &  $6.43\cdot 10^{-10}$ \\
$\rm ^{45}Sc$  & $1.77\cdot 10^{-08}$ &  $3.31\cdot 10^{-08}$ & $4.41\cdot 10^{-08}$  &  $6.24\cdot 10^{-08}$ &   $1.74\cdot 10^{-07}$  &  $1.35\cdot 10^{-07}$  &  $2.01\cdot 10^{-07}$  &  $4.32\cdot 10^{-07}$ \\
$\rm ^{46}Sc$  & $4.97\cdot 10^{-13}$ &  $8.53\cdot 10^{-13}$ & $3.83\cdot 10^{-13}$  &  $5.39\cdot 10^{-13}$ &   $1.22\cdot 10^{-12}$  &  $5.89\cdot 10^{-13}$  &  $8.58\cdot 10^{-13}$  &  $1.28\cdot 10^{-12}$ \\
$\rm ^{47}Sc$  & $6.04\cdot 10^{-14}$ &  $1.15\cdot 10^{-13}$ & $3.50\cdot 10^{-14}$  &  $5.01\cdot 10^{-14}$ &   $1.24\cdot 10^{-13}$  &  $6.18\cdot 10^{-14}$  &  $5.71\cdot 10^{-14}$  &  $7.66\cdot 10^{-14}$ \\
$\rm ^{48}Sc$  & $1.61\cdot 10^{-16}$ &  $3.25\cdot 10^{-16}$ & $8.61\cdot 10^{-17}$  &  $8.68\cdot 10^{-17}$ &   $2.52\cdot 10^{-16}$  &  $1.87\cdot 10^{-17}$  &  $1.08\cdot 10^{-16}$  &  $9.09\cdot 10^{-17}$ \\
$\rm ^{49}Sc$  & $2.18\cdot 10^{-19}$ &  $5.47\cdot 10^{-19}$ & $9.22\cdot 10^{-20}$  &  $8.17\cdot 10^{-20}$ &   $2.85\cdot 10^{-19}$  &  $4.53\cdot 10^{-21}$  &  $4.66\cdot 10^{-20}$  &  $3.36\cdot 10^{-20}$ \\
$\rm ^{44}Ti$  & $2.18\cdot 10^{-06}$ &  $3.97\cdot 10^{-06}$ & $7.36\cdot 10^{-06}$  &  $1.03\cdot 10^{-05}$ &   $2.30\cdot 10^{-05}$  &  $1.57\cdot 10^{-05}$  &  $2.71\cdot 10^{-05}$  &  $5.11\cdot 10^{-05}$ \\
$\rm ^{45}Ti$  & $5.54\cdot 10^{-09}$ &  $1.02\cdot 10^{-08}$ & $1.41\cdot 10^{-08}$  &  $2.02\cdot 10^{-08}$ &   $5.54\cdot 10^{-08}$  &  $4.17\cdot 10^{-08}$  &  $6.30\cdot 10^{-08}$  &  $1.35\cdot 10^{-07}$ \\
$\rm ^{46}Ti$  & $6.83\cdot 10^{-07}$ &  $1.61\cdot 10^{-06}$ & $1.10\cdot 10^{-06}$  &  $2.30\cdot 10^{-06}$ &   $8.87\cdot 10^{-06}$  &  $5.73\cdot 10^{-06}$  &  $4.40\cdot 10^{-06}$  &  $1.02\cdot 10^{-05}$ \\
$\rm ^{47}Ti$  & $2.61\cdot 10^{-08}$ &  $4.63\cdot 10^{-08}$ & $9.79\cdot 10^{-08}$  &  $1.40\cdot 10^{-07}$ &   $2.67\cdot 10^{-07}$  &  $1.74\cdot 10^{-07}$  &  $2.94\cdot 10^{-07}$  &  $5.70\cdot 10^{-07}$ \\
$\rm ^{48}Ti$  & $9.47\cdot 10^{-10}$ &  $2.24\cdot 10^{-09}$ & $9.22\cdot 10^{-10}$  &  $1.80\cdot 10^{-09}$ &   $6.64\cdot 10^{-09}$  &  $4.70\cdot 10^{-09}$  &  $3.96\cdot 10^{-09}$  &  $7.92\cdot 10^{-09}$ \\
$\rm ^{49}Ti$  & $1.65\cdot 10^{-12}$ &  $2.75\cdot 10^{-12}$ & $1.00\cdot 10^{-12}$  &  $1.63\cdot 10^{-12}$ &   $4.53\cdot 10^{-12}$  &  $3.12\cdot 10^{-12}$  &  $2.74\cdot 10^{-12}$  &  $4.76\cdot 10^{-12}$ \\
$\rm ^{50}Ti$  & $5.60\cdot 10^{-13}$ &  $9.78\cdot 10^{-13}$ & $2.52\cdot 10^{-13}$  &  $3.21\cdot 10^{-13}$ &   $9.81\cdot 10^{-13}$  &  $6.86\cdot 10^{-13}$  &  $3.07\cdot 10^{-13}$  &  $3.65\cdot 10^{-13}$ \\
$\rm ^{51}Ti$  & $1.39\cdot 10^{-22}$ &  $1.51\cdot 10^{-22}$ & $1.43\cdot 10^{-22}$  &  $1.33\cdot 10^{-22}$ &   $2.71\cdot 10^{-22}$  &  $8.23\cdot 10^{-25}$  &  $6.41\cdot 10^{-24}$  &  $2.97\cdot 10^{-23}$ \\
$\rm ^{45}V $  & $8.76\cdot 10^{-45}$ &  $4.27\cdot 10^{-51}$ & $1.36\cdot 10^{-49}$  &  $8.26\cdot 10^{-49}$ &   $1.42\cdot 10^{-52}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{46}V $  & $1.34\cdot 10^{-49}$ &  $7.11\cdot 10^{-50}$ & $3.11\cdot 10^{-49}$  &  $3.25\cdot 10^{-50}$ &   $3.31\cdot 10^{-54}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{47}V $  & $5.58\cdot 10^{-12}$ &  $8.82\cdot 10^{-12}$ & $2.46\cdot 10^{-11}$  &  $3.99\cdot 10^{-11}$ &   $6.46\cdot 10^{-11}$  &  $3.64\cdot 10^{-11}$  &  $6.81\cdot 10^{-11}$  &  $1.30\cdot 10^{-10}$ \\
$\rm ^{48}V $  & $1.38\cdot 10^{-08}$ &  $2.64\cdot 10^{-08}$ & $4.73\cdot 10^{-08}$  &  $4.45\cdot 10^{-08}$ &   $9.70\cdot 10^{-08}$  &  $1.16\cdot 10^{-07}$  &  $4.41\cdot 10^{-07}$  &  $8.33\cdot 10^{-07}$ \\
$\rm ^{49}V $  & $1.63\cdot 10^{-06}$ &  $2.90\cdot 10^{-06}$ & $3.48\cdot 10^{-06}$  &  $5.38\cdot 10^{-06}$ &   $7.92\cdot 10^{-06}$  &  $5.66\cdot 10^{-06}$  &  $1.44\cdot 10^{-05}$  &  $2.49\cdot 10^{-05}$ \\
$\rm ^{50}V $  & $9.10\cdot 10^{-12}$ &  $2.14\cdot 10^{-11}$ & $7.01\cdot 10^{-12}$  &  $1.59\cdot 10^{-11}$ &   $6.10\cdot 10^{-11}$  &  $4.20\cdot 10^{-11}$  &  $2.00\cdot 10^{-11}$  &  $3.88\cdot 10^{-11}$ \\
$\rm ^{51}V $  & $3.43\cdot 10^{-11}$ &  $8.70\cdot 10^{-11}$ & $2.49\cdot 10^{-11}$  &  $5.68\cdot 10^{-11}$ &   $2.45\cdot 10^{-10}$  &  $1.57\cdot 10^{-10}$  &  $7.80\cdot 10^{-11}$  &  $1.54\cdot 10^{-10}$ \\
$\rm ^{52}V $  & $2.13\cdot 10^{-20}$ &  $2.81\cdot 10^{-20}$ & $6.53\cdot 10^{-20}$  &  $1.75\cdot 10^{-19}$ &   $3.12\cdot 10^{-19}$  &  $1.78\cdot 10^{-21}$  &  $3.41\cdot 10^{-21}$  &  $4.51\cdot 10^{-21}$ \\
$\rm ^{48}Cr$  & $2.95\cdot 10^{-05}$ &  $5.70\cdot 10^{-05}$ & $7.82\cdot 10^{-05}$  &  $1.10\cdot 10^{-04}$ &   $2.07\cdot 10^{-04}$  &  $1.46\cdot 10^{-04}$  &  $3.51\cdot 10^{-04}$  &  $6.08\cdot 10^{-04}$ \\
$\rm ^{49}Cr$  & $3.34\cdot 10^{-09}$ &  $5.81\cdot 10^{-09}$ & $7.20\cdot 10^{-09}$  &  $1.13\cdot 10^{-08}$ &   $1.67\cdot 10^{-08}$  &  $1.13\cdot 10^{-08}$  &  $2.85\cdot 10^{-08}$  &  $4.89\cdot 10^{-08}$ \\
$\rm ^{50}Cr$  & $6.27\cdot 10^{-06}$ &  $1.30\cdot 10^{-05}$ & $1.01\cdot 10^{-05}$  &  $3.32\cdot 10^{-05}$ &   $4.52\cdot 10^{-05}$  &  $2.55\cdot 10^{-05}$  &  $4.43\cdot 10^{-05}$  &  $9.89\cdot 10^{-05}$ \\
$\rm ^{51}Cr$  & $3.22\cdot 10^{-06}$ &  $5.47\cdot 10^{-06}$ & $6.38\cdot 10^{-06}$  &  $1.18\cdot 10^{-05}$ &   $1.44\cdot 10^{-05}$  &  $9.80\cdot 10^{-06}$  &  $2.64\cdot 10^{-05}$  &  $4.59\cdot 10^{-05}$ \\
$\rm ^{52}Cr$  & $6.91\cdot 10^{-07}$ &  $1.67\cdot 10^{-06}$ & $1.55\cdot 10^{-06}$  &  $2.45\cdot 10^{-06}$ &   $5.19\cdot 10^{-06}$  &  $3.49\cdot 10^{-06}$  &  $7.83\cdot 10^{-06}$  &  $1.37\cdot 10^{-05}$ \\
$\rm ^{53}Cr$  & $1.94\cdot 10^{-11}$ &  $6.43\cdot 10^{-11}$ & $9.35\cdot 10^{-12}$  &  $3.19\cdot 10^{-11}$ &   $1.38\cdot 10^{-10}$  &  $7.23\cdot 10^{-11}$  &  $2.18\cdot 10^{-11}$  &  $5.01\cdot 10^{-11}$ \\
$\rm ^{54}Cr$  & $3.00\cdot 10^{-13}$ &  $9.27\cdot 10^{-13}$ & $1.45\cdot 10^{-13}$  &  $3.77\cdot 10^{-13}$ &   $1.82\cdot 10^{-12}$  &  $9.29\cdot 10^{-13}$  &  $3.24\cdot 10^{-13}$  &  $6.34\cdot 10^{-13}$ \\
$\rm ^{55}Cr$  & $6.54\cdot 10^{-25}$ &  $1.05\cdot 10^{-24}$ & $1.04\cdot 10^{-24}$  &  $2.35\cdot 10^{-24}$ &   $7.58\cdot 10^{-24}$  &  $1.49\cdot 10^{-26}$  &  $8.41\cdot 10^{-26}$  &  $1.17\cdot 10^{-23}$ \\
$\rm ^{50}Mn$  & $6.30\cdot 10^{-59}$ &  $1.70\cdot 10^{-59}$ & $5.63\cdot 10^{-59}$  &  $2.35\cdot 10^{-59}$ &   $2.81\cdot 10^{-59}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{51}Mn$  & $8.67\cdot 10^{-09}$ &  $1.44\cdot 10^{-08}$ & $1.74\cdot 10^{-08}$  &  $3.21\cdot 10^{-08}$ &   $3.85\cdot 10^{-08}$  &  $2.57\cdot 10^{-08}$  &  $7.04\cdot 10^{-08}$  &  $1.21\cdot 10^{-07}$ \\
$\rm ^{52}Mn$  & $1.20\cdot 10^{-04}$ &  $2.57\cdot 10^{-04}$ & $3.27\cdot 10^{-04}$  &  $4.73\cdot 10^{-04}$ &   $8.43\cdot 10^{-04}$  &  $6.12\cdot 10^{-04}$  &  $1.63\cdot 10^{-03}$  &  $2.78\cdot 10^{-03}$ \\
$\rm ^{53}Mn$  & $3.61\cdot 10^{-05}$ &  $6.87\cdot 10^{-05}$ & $8.32\cdot 10^{-05}$  &  $1.28\cdot 10^{-04}$ &   $1.85\cdot 10^{-04}$  &  $1.30\cdot 10^{-04}$  &  $3.60\cdot 10^{-04}$  &  $6.16\cdot 10^{-04}$ \\
$\rm ^{54}Mn$  & $4.73\cdot 10^{-10}$ &  $1.48\cdot 10^{-09}$ & $2.96\cdot 10^{-10}$  &  $1.10\cdot 10^{-09}$ &   $3.80\cdot 10^{-09}$  &  $2.12\cdot 10^{-09}$  &  $8.66\cdot 10^{-10}$  &  $2.32\cdot 10^{-09}$ \\
$\rm ^{55}Mn$  & $8.89\cdot 10^{-11}$ &  $3.01\cdot 10^{-10}$ & $5.31\cdot 10^{-11}$  &  $1.74\cdot 10^{-10}$ &   $7.36\cdot 10^{-10}$  &  $4.25\cdot 10^{-10}$  &  $1.73\cdot 10^{-10}$  &  $4.48\cdot 10^{-10}$ \\
$\rm ^{56}Mn$  & $4.88\cdot 10^{-17}$ &  $1.43\cdot 10^{-16}$ & $2.88\cdot 10^{-17}$  &  $7.39\cdot 10^{-17}$ &   $3.58\cdot 10^{-16}$  &  $1.94\cdot 10^{-16}$  &  $8.95\cdot 10^{-17}$  &  $1.95\cdot 10^{-16}$ \\
$\rm ^{57}Mn$  & $9.31\cdot 10^{-26}$ &  $2.25\cdot 10^{-25}$ & $3.47\cdot 10^{-25}$  &  $6.91\cdot 10^{-25}$ &   $2.07\cdot 10^{-24}$  &  $6.50\cdot 10^{-28}$  &  $5.34\cdot 10^{-27}$  &  $2.21\cdot 10^{-27}$ \\
$\rm ^{52}Fe$  & $3.46\cdot 10^{-04}$ &  $7.42\cdot 10^{-04}$ & $9.40\cdot 10^{-04}$  &  $1.37\cdot 10^{-03}$ &   $2.45\cdot 10^{-03}$  &  $1.75\cdot 10^{-03}$  &  $4.61\cdot 10^{-03}$  &  $7.87\cdot 10^{-03}$ \\
$\rm ^{53}Fe$  & $4.58\cdot 10^{-15}$ &  $2.88\cdot 10^{-15}$ & $1.34\cdot 10^{-13}$  &  $3.25\cdot 10^{-12}$ &   $3.14\cdot 10^{-12}$  &  $3.88\cdot 10^{-14}$  &  $5.48\cdot 10^{-14}$  &  $1.46\cdot 10^{-13}$ \\
$\rm ^{54}Fe$  & $6.25\cdot 10^{-04}$ &  $1.18\cdot 10^{-03}$ & $1.20\cdot 10^{-03}$  &  $2.95\cdot 10^{-03}$ &   $3.53\cdot 10^{-03}$  &  $2.00\cdot 10^{-03}$  &  $5.48\cdot 10^{-03}$  &  $1.15\cdot 10^{-02}$ \\
$\rm ^{55}Fe$  & $2.79\cdot 10^{-05}$ &  $4.99\cdot 10^{-05}$ & $6.17\cdot 10^{-05}$  &  $9.95\cdot 10^{-05}$ &   $1.29\cdot 10^{-04}$  &  $8.95\cdot 10^{-05}$  &  $2.68\cdot 10^{-04}$  &  $4.52\cdot 10^{-04}$ \\
$\rm ^{56}Fe$  & $1.36\cdot 10^{-06}$ &  $4.44\cdot 10^{-06}$ & $1.04\cdot 10^{-06}$  &  $4.29\cdot 10^{-06}$ &   $1.47\cdot 10^{-05}$  &  $7.28\cdot 10^{-06}$  &  $4.07\cdot 10^{-06}$  &  $1.32\cdot 10^{-05}$ \\
$\rm ^{57}Fe$  & $8.25\cdot 10^{-11}$ &  $2.80\cdot 10^{-10}$ & $5.22\cdot 10^{-11}$  &  $1.71\cdot 10^{-10}$ &   $6.78\cdot 10^{-10}$  &  $4.08\cdot 10^{-10}$  &  $1.93\cdot 10^{-10}$  &  $5.20\cdot 10^{-10}$ \\
$\rm ^{58}Fe$  & $1.98\cdot 10^{-12}$ &  $7.17\cdot 10^{-12}$ & $1.14\cdot 10^{-12}$  &  $3.36\cdot 10^{-12}$ &   $1.66\cdot 10^{-11}$  &  $1.00\cdot 10^{-11}$  &  $4.55\cdot 10^{-12}$  &  $1.21\cdot 10^{-11}$ \\
$\rm ^{59}Fe$  & $3.26\cdot 10^{-19}$ &  $9.86\cdot 10^{-19}$ & $1.88\cdot 10^{-19}$  &  $3.97\cdot 10^{-19}$ &   $2.95\cdot 10^{-18}$  &  $7.46\cdot 10^{-17}$  &  $8.05\cdot 10^{-19}$  &  $3.70\cdot 10^{-18}$ \\
$\rm ^{60}Fe$  & $1.91\cdot 10^{-16}$ &  $1.16\cdot 10^{-21}$ & $5.42\cdot 10^{-22}$  &  $4.68\cdot 10^{-19}$ &   $1.85\cdot 10^{-16}$  &  $7.36\cdot 10^{-15}$  &  $1.08\cdot 10^{-18}$  &  $4.68\cdot 10^{-18}$ \\
$\rm ^{61}Fe$  & $1.69\cdot 10^{-25}$ &  $1.49\cdot 10^{-34}$ & $5.26\cdot 10^{-33}$  &  $2.01\cdot 10^{-31}$ &   $4.19\cdot 10^{-31}$  &  $2.77\cdot 10^{-31}$  &  $2.90\cdot 10^{-28}$  &  $1.58\cdot 10^{-25}$ \\
$\rm ^{54}Co$  & $1.15\cdot 10^{-59}$ &  $1.34\cdot 10^{-59}$ & $1.83\cdot 10^{-59}$  &  $2.34\cdot 10^{-59}$ &   $2.81\cdot 10^{-59}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{55}Co$  & $1.32\cdot 10^{-04}$ &  $2.30\cdot 10^{-04}$ & $2.97\cdot 10^{-04}$  &  $4.68\cdot 10^{-04}$ &   $5.80\cdot 10^{-04}$  &  $4.08\cdot 10^{-04}$  &  $1.28\cdot 10^{-03}$  &  $2.13\cdot 10^{-03}$ \\
$\rm ^{56}Co$  & $3.52\cdot 10^{-07}$ &  $6.56\cdot 10^{-07}$ & $1.40\cdot 10^{-06}$  &  $2.49\cdot 10^{-06}$ &   $5.45\cdot 10^{-06}$  &  $5.02\cdot 10^{-06}$  &  $1.45\cdot 10^{-05}$  &  $3.52\cdot 10^{-05}$ \\
$\rm ^{57}Co$  & $2.39\cdot 10^{-05}$ &  $3.32\cdot 10^{-05}$ & $7.81\cdot 10^{-05}$  &  $9.26\cdot 10^{-05}$ &   $2.01\cdot 10^{-04}$  &  $2.15\cdot 10^{-04}$  &  $2.28\cdot 10^{-04}$  &  $3.76\cdot 10^{-04}$ \\
$\rm ^{58}Co$  & $1.77\cdot 10^{-10}$ &  $5.31\cdot 10^{-10}$ & $1.41\cdot 10^{-10}$  &  $4.85\cdot 10^{-10}$ &   $1.49\cdot 10^{-09}$  &  $9.63\cdot 10^{-10}$  &  $5.90\cdot 10^{-10}$  &  $1.70\cdot 10^{-09}$ \\
$\rm ^{59}Co$  & $3.58\cdot 10^{-11}$ &  $1.24\cdot 10^{-10}$ & $2.68\cdot 10^{-11}$  &  $8.00\cdot 10^{-11}$ &   $3.20\cdot 10^{-10}$  &  $2.19\cdot 10^{-10}$  &  $1.32\cdot 10^{-10}$  &  $3.98\cdot 10^{-10}$ \\
$\rm ^{60}Co$  & $3.36\cdot 10^{-16}$ &  $1.10\cdot 10^{-15}$ & $2.14\cdot 10^{-16}$  &  $5.34\cdot 10^{-16}$ &   $2.46\cdot 10^{-15}$  &  $2.07\cdot 10^{-15}$  &  $1.18\cdot 10^{-15}$  &  $3.51\cdot 10^{-15}$ \\
$\rm ^{61}Co$  & $9.03\cdot 10^{-20}$ &  $1.37\cdot 10^{-19}$ & $5.82\cdot 10^{-20}$  &  $9.15\cdot 10^{-20}$ &   $6.62\cdot 10^{-19}$  &  $2.20\cdot 10^{-19}$  &  $1.59\cdot 10^{-19}$  &  $4.43\cdot 10^{-19}$ \\
$\rm ^{56}Ni$  & $2.20\cdot 10^{-02}$ &  $3.85\cdot 10^{-02}$ & $7.12\cdot 10^{-02}$  &  $9.54\cdot 10^{-02}$ &   $2.11\cdot 10^{-01}$  &  $1.81\cdot 10^{-01}$  &  $2.86\cdot 10^{-01}$  &  $4.86\cdot 10^{-01}$ \\
$\rm ^{57}Ni$  & $4.29\cdot 10^{-04}$ &  $5.96\cdot 10^{-04}$ & $1.40\cdot 10^{-03}$  &  $1.69\cdot 10^{-03}$ &   $3.65\cdot 10^{-03}$  &  $3.83\cdot 10^{-03}$  &  $4.01\cdot 10^{-03}$  &  $6.60\cdot 10^{-03}$ \\
$\rm ^{58}Ni$  & $3.16\cdot 10^{-04}$ &  $3.01\cdot 10^{-04}$ & $1.14\cdot 10^{-03}$  &  $7.15\cdot 10^{-04}$ &   $2.11\cdot 10^{-03}$  &  $4.26\cdot 10^{-03}$  &  $2.39\cdot 10^{-03}$  &  $3.94\cdot 10^{-03}$ \\
$\rm ^{59}Ni$  & $1.40\cdot 10^{-05}$ &  $1.54\cdot 10^{-05}$ & $5.11\cdot 10^{-05}$  &  $4.43\cdot 10^{-05}$ &   $1.03\cdot 10^{-04}$  &  $1.33\cdot 10^{-04}$  &  $1.04\cdot 10^{-04}$  &  $1.62\cdot 10^{-04}$ \\
$\rm ^{60}Ni$  & $1.96\cdot 10^{-04}$ &  $3.04\cdot 10^{-04}$ & $8.44\cdot 10^{-04}$  &  $1.22\cdot 10^{-03}$ &   $3.11\cdot 10^{-03}$  &  $2.64\cdot 10^{-03}$  &  $2.91\cdot 10^{-03}$  &  $5.38\cdot 10^{-03}$ \\
$\rm ^{61}Ni$  & $4.13\cdot 10^{-06}$ &  $6.00\cdot 10^{-06}$ & $1.93\cdot 10^{-05}$  &  $2.41\cdot 10^{-05}$ &   $5.97\cdot 10^{-05}$  &  $5.72\cdot 10^{-05}$  &  $5.60\cdot 10^{-05}$  &  $1.02\cdot 10^{-04}$ \\
$\rm ^{62}Ni$  & $8.28\cdot 10^{-07}$ &  $9.75\cdot 10^{-07}$ & $4.75\cdot 10^{-06}$  &  $3.28\cdot 10^{-06}$ &   $1.04\cdot 10^{-05}$  &  $1.95\cdot 10^{-05}$  &  $1.06\cdot 10^{-05}$  &  $1.81\cdot 10^{-05}$ \\
$\rm ^{63}Ni$  & $2.49\cdot 10^{-16}$ &  $4.35\cdot 10^{-18}$ & $1.95\cdot 10^{-17}$  &  $1.75\cdot 10^{-18}$ &   $4.09\cdot 10^{-17}$  &  $8.85\cdot 10^{-16}$  &  $3.73\cdot 10^{-18}$  &  $7.46\cdot 10^{-17}$ \\
$\rm ^{64}Ni$  & $7.90\cdot 10^{-14}$ &  $6.58\cdot 10^{-15}$ & $1.96\cdot 10^{-15}$  &  $3.16\cdot 10^{-17}$ &   $7.15\cdot 10^{-15}$  &  $2.22\cdot 10^{-15}$  &  $1.29\cdot 10^{-15}$  &  $1.55\cdot 10^{-13}$ \\
$\rm ^{65}Ni$  & $3.56\cdot 10^{-18}$ &  $2.64\cdot 10^{-21}$ & $2.41\cdot 10^{-20}$  &  $2.85\cdot 10^{-23}$ &   $7.04\cdot 10^{-19}$  &  $2.48\cdot 10^{-24}$  &  $4.19\cdot 10^{-20}$  &  $5.03\cdot 10^{-18}$ \\
$\rm ^{57}Cu$  & $1.15\cdot 10^{-59}$ &  $1.34\cdot 10^{-59}$ & $1.83\cdot 10^{-59}$  &  $2.34\cdot 10^{-59}$ &   $2.81\cdot 10^{-59}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{58}Cu$  & $5.58\cdot 10^{-40}$ &  $1.46\cdot 10^{-43}$ & $5.26\cdot 10^{-41}$  &  $3.44\cdot 10^{-41}$ &   $1.51\cdot 10^{-41}$  &  $1.07\cdot 10^{-47}$  &  $1.88\cdot 10^{-50}$  &  $1.38\cdot 10^{-49}$ \\
$\rm ^{59}Cu$  & $6.58\cdot 10^{-27}$ &  $1.79\cdot 10^{-27}$ & $6.95\cdot 10^{-26}$  &  $3.41\cdot 10^{-23}$ &   $8.51\cdot 10^{-23}$  &  $2.84\cdot 10^{-26}$  &  $5.12\cdot 10^{-27}$  &  $2.71\cdot 10^{-27}$ \\
$\rm ^{60}Cu$  & $4.28\cdot 10^{-09}$ &  $6.29\cdot 10^{-09}$ & $1.88\cdot 10^{-08}$  &  $2.66\cdot 10^{-08}$ &   $6.77\cdot 10^{-08}$  &  $5.51\cdot 10^{-08}$  &  $6.09\cdot 10^{-08}$  &  $1.11\cdot 10^{-07}$ \\
$\rm ^{61}Cu$  & $3.14\cdot 10^{-06}$ &  $4.56\cdot 10^{-06}$ & $1.46\cdot 10^{-05}$  &  $1.85\cdot 10^{-05}$ &   $4.56\cdot 10^{-05}$  &  $4.32\cdot 10^{-05}$  &  $4.20\cdot 10^{-05}$  &  $7.67\cdot 10^{-05}$ \\
$\rm ^{62}Cu$  & $2.94\cdot 10^{-08}$ &  $3.45\cdot 10^{-08}$ & $1.70\cdot 10^{-07}$  &  $1.16\cdot 10^{-07}$ &   $3.68\cdot 10^{-07}$  &  $7.37\cdot 10^{-07}$  &  $3.82\cdot 10^{-07}$  &  $6.53\cdot 10^{-07}$ \\
$\rm ^{63}Cu$  & $4.54\cdot 10^{-08}$ &  $7.93\cdot 10^{-08}$ & $1.96\cdot 10^{-07}$  &  $2.84\cdot 10^{-07}$ &   $1.11\cdot 10^{-06}$  &  $3.40\cdot 10^{-06}$  &  $4.52\cdot 10^{-07}$  &  $8.09\cdot 10^{-07}$ \\
$\rm ^{64}Cu$  & $2.39\cdot 10^{-15}$ &  $8.92\cdot 10^{-18}$ & $1.61\cdot 10^{-17}$  &  $6.08\cdot 10^{-18}$ &   $8.07\cdot 10^{-17}$  &  $9.61\cdot 10^{-17}$  &  $5.23\cdot 10^{-17}$  &  $8.37\cdot 10^{-16}$ \\
$\rm ^{65}Cu$  & $1.95\cdot 10^{-13}$ &  $1.11\cdot 10^{-13}$ & $5.13\cdot 10^{-13}$  &  $3.05\cdot 10^{-13}$ &   $1.06\cdot 10^{-12}$  &  $1.77\cdot 10^{-12}$  &  $2.19\cdot 10^{-12}$  &  $4.20\cdot 10^{-12}$ \\
$\rm ^{66}Cu$  & $2.08\cdot 10^{-21}$ &  $2.59\cdot 10^{-24}$ & $9.51\cdot 10^{-24}$  &  $3.63\cdot 10^{-25}$ &   $8.50\cdot 10^{-24}$  &  $9.50\cdot 10^{-25}$  &  $5.45\cdot 10^{-24}$  &  $3.66\cdot 10^{-20}$ \\
$\rm ^{60}Zn$  & $1.51\cdot 10^{-25}$ &  $8.10\cdot 10^{-26}$ & $1.14\cdot 10^{-24}$  &  $1.71\cdot 10^{-23}$ &   $1.84\cdot 10^{-23}$  &  $8.58\cdot 10^{-25}$  &  $9.93\cdot 10^{-25}$  &  $1.39\cdot 10^{-24}$ \\
$\rm ^{61}Zn$  & $1.00\cdot 10^{-28}$ &  $1.58\cdot 10^{-29}$ & $1.05\cdot 10^{-27}$  &  $5.97\cdot 10^{-25}$ &   $1.49\cdot 10^{-24}$  &  $7.45\cdot 10^{-28}$  &  $1.45\cdot 10^{-28}$  &  $1.20\cdot 10^{-28}$ \\
$\rm ^{62}Zn$  & $2.86\cdot 10^{-05}$ &  $3.38\cdot 10^{-05}$ & $1.55\cdot 10^{-04}$  &  $1.24\cdot 10^{-04}$ &   $3.73\cdot 10^{-04}$  &  $6.09\cdot 10^{-04}$  &  $3.15\cdot 10^{-04}$  &  $5.38\cdot 10^{-04}$ \\
$\rm ^{63}Zn$  & $6.48\cdot 10^{-11}$ &  $1.11\cdot 10^{-10}$ & $2.82\cdot 10^{-10}$  &  $4.06\cdot 10^{-10}$ &   $1.59\cdot 10^{-09}$  &  $4.79\cdot 10^{-09}$  &  $6.37\cdot 10^{-10}$  &  $1.13\cdot 10^{-09}$ \\
$\rm ^{64}Zn$  & $9.51\cdot 10^{-07}$ &  $1.93\cdot 10^{-06}$ & $4.09\cdot 10^{-06}$  &  $8.41\cdot 10^{-06}$ &   $2.90\cdot 10^{-05}$  &  $2.91\cdot 10^{-05}$  &  $1.46\cdot 10^{-05}$  &  $2.62\cdot 10^{-05}$ \\
$\rm ^{65}Zn$  & $3.92\cdot 10^{-08}$ &  $6.00\cdot 10^{-08}$ & $2.11\cdot 10^{-07}$  &  $2.57\cdot 10^{-07}$ &   $7.40\cdot 10^{-07}$  &  $6.53\cdot 10^{-07}$  &  $6.00\cdot 10^{-07}$  &  $1.15\cdot 10^{-06}$ \\
$\rm ^{66}Zn$  & $1.01\cdot 10^{-07}$ &  $1.34\cdot 10^{-07}$ & $6.48\cdot 10^{-07}$  &  $5.28\cdot 10^{-07}$ &   $1.72\cdot 10^{-06}$  &  $2.56\cdot 10^{-06}$  &  $1.29\cdot 10^{-06}$  &  $2.23\cdot 10^{-06}$ \\
$\rm ^{67}Zn$  & $1.79\cdot 10^{-11}$ &  $2.25\cdot 10^{-11}$ & $1.32\cdot 10^{-10}$  &  $7.91\cdot 10^{-11}$ &   $2.82\cdot 10^{-10}$  &  $5.05\cdot 10^{-10}$  &  $1.77\cdot 10^{-10}$  &  $3.16\cdot 10^{-10}$ \\
$\rm ^{68}Zn$  & $6.40\cdot 10^{-14}$ &  $5.66\cdot 10^{-14}$ & $3.36\cdot 10^{-13}$  &  $1.66\cdot 10^{-13}$ &   $7.06\cdot 10^{-13}$  &  $2.22\cdot 10^{-12}$  &  $3.32\cdot 10^{-13}$  &  $7.04\cdot 10^{-13}$ \\
$\rm ^{69}Zn$  & $1.39\cdot 10^{-19}$ &  $3.72\cdot 10^{-21}$ & $2.11\cdot 10^{-20}$  &  $5.50\cdot 10^{-22}$ &   $1.69\cdot 10^{-18}$  &  $9.48\cdot 10^{-21}$  &  $2.57\cdot 10^{-20}$  &  $5.38\cdot 10^{-18}$ \\
$\rm ^{70}Zn$  & $9.51\cdot 10^{-19}$ &  $2.40\cdot 10^{-19}$ & $5.20\cdot 10^{-20}$  &  $6.37\cdot 10^{-21}$ &   $7.14\cdot 10^{-18}$  &  $3.64\cdot 10^{-21}$  &  $5.31\cdot 10^{-20}$  &  $8.81\cdot 10^{-18}$ \\
$\rm ^{71}Zn$  & $1.79\cdot 10^{-29}$ &  $6.54\cdot 10^{-30}$ & $1.30\cdot 10^{-30}$  &  $3.63\cdot 10^{-31}$ &   $5.12\cdot 10^{-32}$  &  $7.42\cdot 10^{-30}$  &  $3.60\cdot 10^{-30}$  &  $2.28\cdot 10^{-26}$ \\
$\rm ^{62}Ga$  & $1.15\cdot 10^{-59}$ &  $1.34\cdot 10^{-59}$ & $1.83\cdot 10^{-59}$  &  $2.34\cdot 10^{-59}$ &   $2.81\cdot 10^{-59}$  &  $3.33\cdot 10^{-59}$  &  $4.78\cdot 10^{-59}$  &  $7.76\cdot 10^{-59}$ \\
$\rm ^{63}Ga$  & $2.88\cdot 10^{-28}$ &  $1.84\cdot 10^{-39}$ & $1.78\cdot 10^{-39}$  &  $2.36\cdot 10^{-36}$ &   $1.35\cdot 10^{-35}$  &  $1.92\cdot 10^{-39}$  &  $2.76\cdot 10^{-39}$  &  $1.63\cdot 10^{-32}$ \\
$\rm ^{64}Ga$  & $6.12\cdot 10^{-27}$ &  $3.88\cdot 10^{-33}$ & $2.77\cdot 10^{-31}$  &  $4.92\cdot 10^{-29}$ &   $1.11\cdot 10^{-28}$  &  $2.17\cdot 10^{-31}$  &  $6.47\cdot 10^{-32}$  &  $1.59\cdot 10^{-28}$ \\
$\rm ^{65}Ga$  & $7.55\cdot 10^{-15}$ &  $1.06\cdot 10^{-14}$ & $4.19\cdot 10^{-14}$  &  $5.15\cdot 10^{-14}$ &   $1.46\cdot 10^{-13}$  &  $1.14\cdot 10^{-13}$  &  $1.04\cdot 10^{-13}$  &  $1.94\cdot 10^{-13}$ \\
$\rm ^{66}Ga$  & $2.58\cdot 10^{-07}$ &  $3.43\cdot 10^{-07}$ & $1.66\cdot 10^{-06}$  &  $1.35\cdot 10^{-06}$ &   $4.41\cdot 10^{-06}$  &  $6.55\cdot 10^{-06}$  &  $3.30\cdot 10^{-06}$  &  $5.70\cdot 10^{-06}$ \\
$\rm ^{67}Ga$  & $3.02\cdot 10^{-10}$ &  $3.80\cdot 10^{-10}$ & $2.22\cdot 10^{-09}$  &  $1.34\cdot 10^{-09}$ &   $4.77\cdot 10^{-09}$  &  $8.52\cdot 10^{-09}$  &  $3.00\cdot 10^{-09}$  &  $5.34\cdot 10^{-09}$ \\
$\rm ^{68}Ga$  & $1.52\cdot 10^{-14}$ &  $1.64\cdot 10^{-14}$ & $9.48\cdot 10^{-14}$  &  $4.99\cdot 10^{-14}$ &   $2.01\cdot 10^{-13}$  &  $6.75\cdot 10^{-13}$  &  $1.00\cdot 10^{-13}$  &  $1.47\cdot 10^{-13}$ \\
$\rm ^{69}Ga$  & $2.30\cdot 10^{-15}$ &  $6.43\cdot 10^{-16}$ & $5.79\cdot 10^{-15}$  &  $1.14\cdot 10^{-15}$ &   $1.53\cdot 10^{-14}$  &  $1.96\cdot 10^{-14}$  &  $2.30\cdot 10^{-15}$  &  $5.01\cdot 10^{-14}$ \\
$\rm ^{70}Ga$  & $4.13\cdot 10^{-20}$ &  $4.14\cdot 10^{-21}$ & $6.27\cdot 10^{-21}$  &  $1.92\cdot 10^{-22}$ &   $2.15\cdot 10^{-19}$  &  $1.52\cdot 10^{-21}$  &  $4.43\cdot 10^{-21}$  &  $1.16\cdot 10^{-18}$ \\
$\rm ^{71}Ga$  & $3.39\cdot 10^{-16}$ &  $9.02\cdot 10^{-16}$ & $3.16\cdot 10^{-16}$  &  $1.21\cdot 10^{-17}$ &   $1.12\cdot 10^{-14}$  &  $3.41\cdot 10^{-16}$  &  $3.29\cdot 10^{-16}$  &  $4.60\cdot 10^{-14}$ \\
$\rm ^{72}Ga$  & $1.00\cdot 10^{-18}$ &  $6.61\cdot 10^{-20}$ & $6.25\cdot 10^{-19}$  &  $4.97\cdot 10^{-20}$ &   $8.67\cdot 10^{-17}$  &  $9.25\cdot 10^{-19}$  &  $8.31\cdot 10^{-19}$  &  $1.42\cdot 10^{-16}$ \\
$\rm ^{64}Ge$  & $7.24\cdot 10^{-32}$ &  $1.08\cdot 10^{-39}$ & $1.44\cdot 10^{-37}$  &  $8.42\cdot 10^{-35}$ &   $1.18\cdot 10^{-34}$  &  $1.01\cdot 10^{-37}$  &  $1.50\cdot 10^{-38}$  &  $1.35\cdot 10^{-35}$ \\
$\rm ^{65}Ge$  & $8.27\cdot 10^{-33}$ &  $1.85\cdot 10^{-41}$ & $4.23\cdot 10^{-42}$  &  $8.23\cdot 10^{-41}$ &   $1.04\cdot 10^{-39}$  &  $9.13\cdot 10^{-44}$  &  $2.19\cdot 10^{-46}$  &  $2.26\cdot 10^{-37}$ \\
$\rm ^{66}Ge$  & $5.06\cdot 10^{-08}$ &  $6.71\cdot 10^{-08}$ & $3.25\cdot 10^{-07}$  &  $2.65\cdot 10^{-07}$ &   $8.64\cdot 10^{-07}$  &  $1.28\cdot 10^{-06}$  &  $6.47\cdot 10^{-07}$  &  $1.12\cdot 10^{-06}$ \\
$\rm ^{67}Ge$  & $7.22\cdot 10^{-17}$ &  $8.31\cdot 10^{-17}$ & $5.57\cdot 10^{-16}$  &  $3.24\cdot 10^{-16}$ &   $1.15\cdot 10^{-15}$  &  $1.90\cdot 10^{-15}$  &  $6.72\cdot 10^{-16}$  &  $1.16\cdot 10^{-15}$ \\
$\rm ^{68}Ge$  & $9.33\cdot 10^{-11}$ &  $1.01\cdot 10^{-10}$ & $5.84\cdot 10^{-10}$  &  $3.07\cdot 10^{-10}$ &   $1.23\cdot 10^{-09}$  &  $4.15\cdot 10^{-09}$  &  $6.17\cdot 10^{-10}$  &  $9.03\cdot 10^{-10}$ \\
$\rm ^{69}Ge$  & $3.02\cdot 10^{-15}$ &  $2.90\cdot 10^{-15}$ & $2.50\cdot 10^{-14}$  &  $7.48\cdot 10^{-15}$ &   $4.13\cdot 10^{-14}$  &  $1.42\cdot 10^{-13}$  &  $1.42\cdot 10^{-14}$  &  $2.26\cdot 10^{-14}$ \\
$\rm ^{70}Ge$  & $7.93\cdot 10^{-14}$ &  $2.91\cdot 10^{-14}$ & $2.80\cdot 10^{-13}$  &  $1.79\cdot 10^{-14}$ &   $2.58\cdot 10^{-13}$  &  $1.03\cdot 10^{-13}$  &  $1.91\cdot 10^{-14}$  &  $9.68\cdot 10^{-13}$ \\
$\rm ^{71}Ge$  & $8.02\cdot 10^{-17}$ &  $3.56\cdot 10^{-17}$ & $1.69\cdot 10^{-16}$  &  $2.31\cdot 10^{-17}$ &   $1.13\cdot 10^{-15}$  &  $9.83\cdot 10^{-16}$  &  $6.32\cdot 10^{-17}$  &  $2.34\cdot 10^{-15}$ \\
$\rm ^{72}Ge$  & $9.43\cdot 10^{-14}$ &  $3.67\cdot 10^{-14}$ & $3.52\cdot 10^{-13}$  &  $2.25\cdot 10^{-14}$ &   $3.09\cdot 10^{-13}$  &  $9.95\cdot 10^{-14}$  &  $2.34\cdot 10^{-14}$  &  $1.13\cdot 10^{-12}$ \\
$\rm ^{73}Ge$  & $1.74\cdot 10^{-16}$ &  $1.05\cdot 10^{-16}$ & $3.15\cdot 10^{-16}$  &  $1.71\cdot 10^{-17}$ &   $9.10\cdot 10^{-15}$  &  $5.13\cdot 10^{-16}$  &  $1.91\cdot 10^{-16}$  &  $2.74\cdot 10^{-14}$ \\
$\rm ^{74}Ge$  & $1.17\cdot 10^{-15}$ &  $3.63\cdot 10^{-14}$ & $2.53\cdot 10^{-14}$  &  $3.16\cdot 10^{-16}$ &   $6.74\cdot 10^{-14}$  &  $1.53\cdot 10^{-14}$  &  $1.16\cdot 10^{-15}$  &  $1.97\cdot 10^{-13}$ \\
$\rm ^{75}Ge$  & $2.39\cdot 10^{-19}$ &  $8.77\cdot 10^{-20}$ & $1.23\cdot 10^{-18}$  &  $4.05\cdot 10^{-20}$ &   $1.58\cdot 10^{-17}$  &  $2.99\cdot 10^{-18}$  &  $1.10\cdot 10^{-19}$  &  $2.91\cdot 10^{-17}$ \\
$\rm ^{76}Ge$  & $1.02\cdot 10^{-18}$ &  $3.80\cdot 10^{-18}$ & $1.92\cdot 10^{-18}$  &  $2.74\cdot 10^{-19}$ &   $3.74\cdot 10^{-17}$  &  $5.66\cdot 10^{-19}$  &  $1.17\cdot 10^{-19}$  &  $2.05\cdot 10^{-17}$ \\
$\rm ^{77}Ge$  & $8.29\cdot 10^{-22}$ &  $8.08\cdot 10^{-22}$ & $1.59\cdot 10^{-21}$  &  $8.42\cdot 10^{-22}$ &   $7.31\cdot 10^{-20}$  &  $2.54\cdot 10^{-22}$  &  $1.21\cdot 10^{-22}$  &  $2.08\cdot 10^{-20}$ \\
$\rm ^{71}As$  & $1.18\cdot 10^{-16}$ &  $8.81\cdot 10^{-17}$ & $9.26\cdot 10^{-16}$  &  $2.24\cdot 10^{-16}$ &   $1.85\cdot 10^{-15}$  &  $1.25\cdot 10^{-14}$  &  $5.37\cdot 10^{-16}$  &  $9.12\cdot 10^{-16}$ \\
$\rm ^{72}As$  & $3.21\cdot 10^{-18}$ &  $4.53\cdot 10^{-19}$ & $1.29\cdot 10^{-18}$  &  $3.97\cdot 10^{-20}$ &   $1.09\cdot 10^{-16}$  &  $1.39\cdot 10^{-18}$  &  $2.27\cdot 10^{-18}$  &  $3.14\cdot 10^{-16}$ \\
$\rm ^{73}As$  & $1.94\cdot 10^{-16}$ &  $7.03\cdot 10^{-17}$ & $7.37\cdot 10^{-16}$  &  $5.02\cdot 10^{-17}$ &   $2.60\cdot 10^{-15}$  &  $1.34\cdot 10^{-15}$  &  $1.23\cdot 10^{-16}$  &  $1.04\cdot 10^{-14}$ \\
$\rm ^{74}As$  & $6.51\cdot 10^{-18}$ &  $3.89\cdot 10^{-18}$ & $6.86\cdot 10^{-18}$  &  $2.16\cdot 10^{-19}$ &   $1.50\cdot 10^{-16}$  &  $3.43\cdot 10^{-18}$  &  $1.79\cdot 10^{-18}$  &  $1.98\cdot 10^{-16}$ \\
$\rm ^{75}As$  & $3.29\cdot 10^{-16}$ &  $3.76\cdot 10^{-15}$ & $3.19\cdot 10^{-15}$  &  $6.03\cdot 10^{-17}$ &   $9.11\cdot 10^{-15}$  &  $1.93\cdot 10^{-15}$  &  $1.49\cdot 10^{-16}$  &  $2.57\cdot 10^{-14}$ \\
$\rm ^{76}As$  & $9.80\cdot 10^{-18}$ &  $9.82\cdot 10^{-18}$ & $3.99\cdot 10^{-17}$  &  $1.17\cdot 10^{-18}$ &   $5.70\cdot 10^{-16}$  &  $5.21\cdot 10^{-17}$  &  $3.87\cdot 10^{-18}$  &  $5.73\cdot 10^{-16}$ \\
$\rm ^{77}As$  & $4.57\cdot 10^{-18}$ &  $2.14\cdot 10^{-17}$ & $9.52\cdot 10^{-18}$  &  $7.37\cdot 10^{-19}$ &   $1.49\cdot 10^{-16}$  &  $2.13\cdot 10^{-18}$  &  $4.92\cdot 10^{-19}$  &  $7.05\cdot 10^{-17}$ \\
$\rm ^{74}Se$  & $2.16\cdot 10^{-13}$ &  $8.08\cdot 10^{-14}$ & $8.02\cdot 10^{-13}$  &  $5.12\cdot 10^{-14}$ &   $6.99\cdot 10^{-13}$  &  $3.36\cdot 10^{-13}$  &  $5.41\cdot 10^{-14}$  &  $2.66\cdot 10^{-12}$ \\
$\rm ^{75}Se$  & $1.97\cdot 10^{-15}$ &  $1.01\cdot 10^{-15}$ & $7.24\cdot 10^{-15}$  &  $8.03\cdot 10^{-16}$ &   $7.61\cdot 10^{-15}$  &  $4.76\cdot 10^{-15}$  &  $9.18\cdot 10^{-16}$  &  $2.04\cdot 10^{-14}$ \\
$\rm ^{76}Se$  & $3.55\cdot 10^{-13}$ &  $1.72\cdot 10^{-13}$ & $1.39\cdot 10^{-12}$  &  $8.81\cdot 10^{-14}$ &   $1.18\cdot 10^{-12}$  &  $4.79\cdot 10^{-13}$  &  $9.73\cdot 10^{-14}$  &  $4.51\cdot 10^{-12}$ \\
$\rm ^{77}Se$  & $3.76\cdot 10^{-16}$ &  $1.63\cdot 10^{-14}$ & $7.13\cdot 10^{-15}$  &  $1.20\cdot 10^{-16}$ &   $1.32\cdot 10^{-14}$  &  $4.64\cdot 10^{-15}$  &  $2.42\cdot 10^{-16}$  &  $3.67\cdot 10^{-14}$ \\
$\rm ^{78}Se$  & $5.69\cdot 10^{-15}$ &  $2.96\cdot 10^{-13}$ & $4.62\cdot 10^{-13}$  &  $1.68\cdot 10^{-15}$ &   $5.84\cdot 10^{-14}$  &  $2.90\cdot 10^{-14}$  &  $2.34\cdot 10^{-15}$  &  $2.39\cdot 10^{-13}$ \\
$\rm ^{79}Se$  & $1.36\cdot 10^{-16}$ &  $6.42\cdot 10^{-17}$ & $1.07\cdot 10^{-14}$  &  $1.79\cdot 10^{-17}$ &   $2.09\cdot 10^{-15}$  &  $2.55\cdot 10^{-15}$  &  $2.68\cdot 10^{-17}$  &  $3.12\cdot 10^{-15}$ \\
$\rm ^{80}Se$  & $4.77\cdot 10^{-15}$ &  $1.27\cdot 10^{-12}$ & $1.35\cdot 10^{-12}$  &  $2.68\cdot 10^{-14}$ &   $5.45\cdot 10^{-13}$  &  $1.88\cdot 10^{-13}$  &  $4.50\cdot 10^{-13}$  &  $3.58\cdot 10^{-13}$ \\
$\rm ^{81}Se$  & $1.04\cdot 10^{-20}$ &  $9.36\cdot 10^{-20}$ & $1.41\cdot 10^{-18}$  &  $1.90\cdot 10^{-20}$ &   $7.71\cdot 10^{-19}$  &  $1.90\cdot 10^{-18}$  &  $1.28\cdot 10^{-19}$  &  $3.75\cdot 10^{-18}$ \\
$\rm ^{82}Se$  & $7.88\cdot 10^{-18}$ &  $1.51\cdot 10^{-16}$ & $1.72\cdot 10^{-16}$  &  $3.70\cdot 10^{-17}$ &   $4.42\cdot 10^{-16}$  &  $5.83\cdot 10^{-18}$  &  $1.06\cdot 10^{-17}$  &  $4.48\cdot 10^{-17}$ \\
$\rm ^{83}Se$  & $2.19\cdot 10^{-24}$ &  $3.91\cdot 10^{-23}$ & $7.70\cdot 10^{-23}$  &  $1.86\cdot 10^{-23}$ &   $3.17\cdot 10^{-22}$  &  $4.13\cdot 10^{-24}$  &  $4.49\cdot 10^{-24}$  &  $4.54\cdot 10^{-24}$ \\
$\rm ^{75}Br$  & $6.61\cdot 10^{-18}$ &  $8.20\cdot 10^{-18}$ & $3.42\cdot 10^{-17}$  &  $1.92\cdot 10^{-17}$ &   $5.66\cdot 10^{-17}$  &  $2.08\cdot 10^{-16}$  &  $2.33\cdot 10^{-17}$  &  $2.89\cdot 10^{-17}$ \\
$\rm ^{76}Br$  & $1.21\cdot 10^{-18}$ &  $1.89\cdot 10^{-19}$ & $4.43\cdot 10^{-18}$  &  $2.20\cdot 10^{-19}$ &   $1.36\cdot 10^{-16}$  &  $9.39\cdot 10^{-18}$  &  $2.37\cdot 10^{-18}$  &  $2.28\cdot 10^{-16}$ \\
$\rm ^{77}Br$  & $1.15\cdot 10^{-16}$ &  $4.14\cdot 10^{-17}$ & $5.78\cdot 10^{-16}$  &  $3.65\cdot 10^{-17}$ &   $1.85\cdot 10^{-15}$  &  $1.24\cdot 10^{-15}$  &  $9.21\cdot 10^{-17}$  &  $7.26\cdot 10^{-15}$ \\
$\rm ^{78}Br$  & $4.61\cdot 10^{-22}$ &  $1.98\cdot 10^{-22}$ & $2.29\cdot 10^{-21}$  &  $1.52\cdot 10^{-22}$ &   $5.28\cdot 10^{-21}$  &  $1.33\cdot 10^{-22}$  &  $3.60\cdot 10^{-23}$  &  $3.17\cdot 10^{-20}$ \\
$\rm ^{79}Br$  & $2.14\cdot 10^{-15}$ &  $7.66\cdot 10^{-14}$ & $1.22\cdot 10^{-13}$  &  $5.75\cdot 10^{-16}$ &   $1.54\cdot 10^{-14}$  &  $7.13\cdot 10^{-15}$  &  $7.30\cdot 10^{-16}$  &  $7.94\cdot 10^{-14}$ \\
$\rm ^{80}Br$  & $1.01\cdot 10^{-19}$ &  $2.20\cdot 10^{-19}$ & $3.34\cdot 10^{-18}$  &  $6.03\cdot 10^{-20}$ &   $3.24\cdot 10^{-18}$  &  $4.55\cdot 10^{-19}$  &  $1.72\cdot 10^{-19}$  &  $3.43\cdot 10^{-18}$ \\
$\rm ^{81}Br$  & $6.10\cdot 10^{-15}$ &  $3.28\cdot 10^{-13}$ & $4.63\cdot 10^{-13}$  &  $4.78\cdot 10^{-15}$ &   $1.09\cdot 10^{-13}$  &  $3.66\cdot 10^{-14}$  &  $7.18\cdot 10^{-14}$  &  $1.02\cdot 10^{-13}$ \\
$\rm ^{82}Br$  & $1.04\cdot 10^{-16}$ &  $5.26\cdot 10^{-16}$ & $4.05\cdot 10^{-15}$  &  $1.11\cdot 10^{-16}$ &   $4.29\cdot 10^{-15}$  &  $6.06\cdot 10^{-16}$  &  $2.33\cdot 10^{-16}$  &  $1.78\cdot 10^{-15}$ \\
$\rm ^{83}Br$  & $2.25\cdot 10^{-17}$ &  $1.54\cdot 10^{-16}$ & $3.59\cdot 10^{-16}$  &  $2.75\cdot 10^{-17}$ &   $5.00\cdot 10^{-16}$  &  $9.03\cdot 10^{-18}$  &  $1.35\cdot 10^{-17}$  &  $6.28\cdot 10^{-17}$ \\
$\rm ^{78}Kr$  & $1.16\cdot 10^{-13}$ &  $4.13\cdot 10^{-14}$ & $4.40\cdot 10^{-13}$  &  $2.72\cdot 10^{-14}$ &   $3.59\cdot 10^{-13}$  &  $2.07\cdot 10^{-13}$  &  $2.90\cdot 10^{-14}$  &  $1.38\cdot 10^{-12}$ \\
$\rm ^{79}Kr$  & $3.25\cdot 10^{-15}$ &  $1.48\cdot 10^{-15}$ & $1.34\cdot 10^{-14}$  &  $8.66\cdot 10^{-16}$ &   $9.27\cdot 10^{-15}$  &  $2.35\cdot 10^{-15}$  &  $1.02\cdot 10^{-15}$  &  $3.17\cdot 10^{-14}$ \\
$\rm ^{80}Kr$  & $6.53\cdot 10^{-13}$ &  $5.02\cdot 10^{-13}$ & $3.11\cdot 10^{-12}$  &  $1.71\cdot 10^{-13}$ &   $2.25\cdot 10^{-12}$  &  $9.51\cdot 10^{-13}$  &  $2.25\cdot 10^{-13}$  &  $8.87\cdot 10^{-12}$ \\
$\rm ^{81}Kr$  & $3.75\cdot 10^{-15}$ &  $5.65\cdot 10^{-14}$ & $9.87\cdot 10^{-14}$  &  $9.21\cdot 10^{-16}$ &   $1.63\cdot 10^{-14}$  &  $6.55\cdot 10^{-15}$  &  $2.33\cdot 10^{-15}$  &  $4.26\cdot 10^{-14}$ \\
$\rm ^{82}Kr$  & $1.77\cdot 10^{-13}$ &  $9.50\cdot 10^{-13}$ & $1.94\cdot 10^{-12}$  &  $8.19\cdot 10^{-14}$ &   $6.08\cdot 10^{-13}$  &  $8.23\cdot 10^{-13}$  &  $9.91\cdot 10^{-13}$  &  $2.77\cdot 10^{-12}$ \\
$\rm ^{83}Kr$  & $1.06\cdot 10^{-14}$ &  $1.22\cdot 10^{-13}$ & $3.33\cdot 10^{-13}$  &  $1.92\cdot 10^{-14}$ &   $2.75\cdot 10^{-14}$  &  $2.56\cdot 10^{-13}$  &  $4.25\cdot 10^{-13}$  &  $2.38\cdot 10^{-13}$ \\
$\rm ^{84}Kr$  & $3.70\cdot 10^{-14}$ &  $2.56\cdot 10^{-11}$ & $3.44\cdot 10^{-11}$  &  $7.68\cdot 10^{-13}$ &   $3.58\cdot 10^{-12}$  &  $2.50\cdot 10^{-12}$  &  $4.84\cdot 10^{-12}$  &  $5.30\cdot 10^{-11}$ \\
$\rm ^{85}Kr$  & $9.97\cdot 10^{-16}$ &  $9.35\cdot 10^{-15}$ & $6.54\cdot 10^{-13}$  &  $3.60\cdot 10^{-14}$ &   $6.36\cdot 10^{-14}$  &  $7.44\cdot 10^{-14}$  &  $3.51\cdot 10^{-13}$  &  $2.05\cdot 10^{-13}$ \\
$\rm ^{86}Kr$  & $8.50\cdot 10^{-15}$ &  $3.27\cdot 10^{-14}$ & $1.01\cdot 10^{-12}$  &  $2.23\cdot 10^{-13}$ &   $5.96\cdot 10^{-13}$  &  $7.27\cdot 10^{-13}$  &  $4.39\cdot 10^{-12}$  &  $7.23\cdot 10^{-12}$ \\
$\rm ^{87}Kr$  & $1.44\cdot 10^{-20}$ &  $4.80\cdot 10^{-21}$ & $5.67\cdot 10^{-19}$  &  $4.83\cdot 10^{-19}$ &   $1.55\cdot 10^{-18}$  &  $6.70\cdot 10^{-19}$  &  $5.48\cdot 10^{-18}$  &  $1.73\cdot 10^{-17}$ \\
$\rm ^{79}Rb$  & $1.44\cdot 10^{-22}$ &  $1.13\cdot 10^{-22}$ & $7.29\cdot 10^{-22}$  &  $2.61\cdot 10^{-22}$ &   $2.30\cdot 10^{-21}$  &  $1.50\cdot 10^{-21}$  &  $2.47\cdot 10^{-22}$  &  $2.12\cdot 10^{-21}$ \\
$\rm ^{80}Rb$  & $2.97\cdot 10^{-28}$ &  $3.83\cdot 10^{-28}$ & $2.55\cdot 10^{-25}$  &  $2.12\cdot 10^{-27}$ &   $6.55\cdot 10^{-27}$  &  $9.89\cdot 10^{-32}$  &  $2.26\cdot 10^{-31}$  &  $5.35\cdot 10^{-28}$ \\
$\rm ^{81}Rb$  & $7.14\cdot 10^{-18}$ &  $2.45\cdot 10^{-18}$ & $1.13\cdot 10^{-16}$  &  $3.24\cdot 10^{-18}$ &   $2.02\cdot 10^{-16}$  &  $9.30\cdot 10^{-17}$  &  $2.69\cdot 10^{-17}$  &  $5.15\cdot 10^{-16}$ \\
$\rm ^{82}Rb$  & $6.32\cdot 10^{-18}$ &  $2.67\cdot 10^{-18}$ & $2.72\cdot 10^{-16}$  &  $4.92\cdot 10^{-18}$ &   $6.47\cdot 10^{-16}$  &  $8.50\cdot 10^{-17}$  &  $1.31\cdot 10^{-16}$  &  $4.70\cdot 10^{-16}$ \\
$\rm ^{83}Rb$  & $2.83\cdot 10^{-15}$ &  $3.01\cdot 10^{-15}$ & $4.55\cdot 10^{-14}$  &  $1.46\cdot 10^{-15}$ &   $1.89\cdot 10^{-14}$  &  $1.85\cdot 10^{-14}$  &  $5.61\cdot 10^{-15}$  &  $7.95\cdot 10^{-14}$ \\
$\rm ^{84}Rb$  & $2.20\cdot 10^{-16}$ &  $4.69\cdot 10^{-16}$ & $7.72\cdot 10^{-15}$  &  $2.22\cdot 10^{-16}$ &   $2.06\cdot 10^{-15}$  &  $1.22\cdot 10^{-15}$  &  $1.06\cdot 10^{-15}$  &  $7.26\cdot 10^{-15}$ \\
$\rm ^{85}Rb$  & $2.48\cdot 10^{-14}$ &  $7.76\cdot 10^{-12}$ & $1.03\cdot 10^{-11}$  &  $2.05\cdot 10^{-13}$ &   $1.14\cdot 10^{-12}$  &  $4.48\cdot 10^{-12}$  &  $1.49\cdot 10^{-12}$  &  $2.19\cdot 10^{-11}$ \\
$\rm ^{86}Rb$  & $1.62\cdot 10^{-15}$ &  $1.30\cdot 10^{-14}$ & $3.59\cdot 10^{-13}$  &  $1.08\cdot 10^{-14}$ &   $9.41\cdot 10^{-14}$  &  $2.08\cdot 10^{-13}$  &  $8.88\cdot 10^{-13}$  &  $7.55\cdot 10^{-13}$ \\
$\rm ^{87}Rb$  & $2.32\cdot 10^{-15}$ &  $1.35\cdot 10^{-14}$ & $2.55\cdot 10^{-13}$  &  $1.90\cdot 10^{-14}$ &   $5.07\cdot 10^{-14}$  &  $4.35\cdot 10^{-13}$  &  $4.95\cdot 10^{-12}$  &  $2.90\cdot 10^{-12}$ \\
$\rm ^{88}Rb$  & $1.77\cdot 10^{-22}$ &  $1.31\cdot 10^{-21}$ & $3.46\cdot 10^{-20}$  &  $2.54\cdot 10^{-21}$ &   $9.06\cdot 10^{-21}$  &  $2.84\cdot 10^{-19}$  &  $2.32\cdot 10^{-20}$  &  $6.58\cdot 10^{-18}$ \\
$\rm ^{84}Sr$  & $2.06\cdot 10^{-12}$ &  $6.49\cdot 10^{-13}$ & $7.97\cdot 10^{-12}$  &  $4.88\cdot 10^{-13}$ &   $6.53\cdot 10^{-12}$  &  $5.01\cdot 10^{-12}$  &  $5.09\cdot 10^{-13}$  &  $2.69\cdot 10^{-11}$ \\
$\rm ^{85}Sr$  & $1.16\cdot 10^{-13}$ &  $4.61\cdot 10^{-14}$ & $5.42\cdot 10^{-13}$  &  $3.21\cdot 10^{-14}$ &   $3.16\cdot 10^{-13}$  &  $1.47\cdot 10^{-13}$  &  $6.64\cdot 10^{-14}$  &  $1.47\cdot 10^{-12}$ \\
$\rm ^{86}Sr$  & $3.45\cdot 10^{-12}$ &  $1.20\cdot 10^{-11}$ & $4.84\cdot 10^{-11}$  &  $3.45\cdot 10^{-12}$ &   $1.53\cdot 10^{-11}$  &  $2.77\cdot 10^{-11}$  &  $1.32\cdot 10^{-11}$  &  $2.39\cdot 10^{-09}$ \\
$\rm ^{87}Sr$  & $1.58\cdot 10^{-13}$ &  $2.78\cdot 10^{-12}$ & $3.23\cdot 10^{-11}$  &  $3.04\cdot 10^{-12}$ &   $1.11\cdot 10^{-12}$  &  $3.19\cdot 10^{-11}$  &  $1.30\cdot 10^{-11}$  &  $4.09\cdot 10^{-09}$ \\
$\rm ^{88}Sr$  & $4.69\cdot 10^{-11}$ &  $8.80\cdot 10^{-10}$ & $7.55\cdot 10^{-10}$  &  $6.97\cdot 10^{-12}$ &   $7.68\cdot 10^{-11}$  &  $6.46\cdot 10^{-10}$  &  $1.16\cdot 10^{-09}$  &  $3.22\cdot 10^{-09}$ \\
$\rm ^{89}Sr$  & $2.37\cdot 10^{-15}$ &  $3.59\cdot 10^{-16}$ & $9.61\cdot 10^{-13}$  &  $6.40\cdot 10^{-15}$ &   $1.23\cdot 10^{-13}$  &  $1.55\cdot 10^{-12}$  &  $1.02\cdot 10^{-10}$  &  $2.27\cdot 10^{-12}$ \\
$\rm ^{90}Sr$  & $1.20\cdot 10^{-16}$ &  $1.50\cdot 10^{-16}$ & $3.08\cdot 10^{-14}$  &  $5.88\cdot 10^{-16}$ &   $3.42\cdot 10^{-15}$  &  $3.63\cdot 10^{-14}$  &  $2.02\cdot 10^{-11}$  &  $2.27\cdot 10^{-14}$ \\
$\rm ^{91}Sr$  & $1.68\cdot 10^{-20}$ &  $6.35\cdot 10^{-21}$ & $1.96\cdot 10^{-18}$  &  $1.65\cdot 10^{-19}$ &   $1.36\cdot 10^{-18}$  &  $3.76\cdot 10^{-18}$  &  $3.26\cdot 10^{-20}$  &  $1.59\cdot 10^{-18}$ \\
$\rm ^{85}Y $  & $1.14\cdot 10^{-18}$ &  $2.52\cdot 10^{-19}$ & $9.12\cdot 10^{-18}$  &  $5.63\cdot 10^{-19}$ &   $1.89\cdot 10^{-17}$  &  $2.42\cdot 10^{-17}$  &  $7.27\cdot 10^{-18}$  &  $7.89\cdot 10^{-17}$ \\
$\rm ^{86}Y $  & $7.90\cdot 10^{-18}$ &  $3.54\cdot 10^{-18}$ & $1.01\cdot 10^{-15}$  &  $3.33\cdot 10^{-17}$ &   $9.86\cdot 10^{-16}$  &  $1.01\cdot 10^{-15}$  &  $3.11\cdot 10^{-15}$  &  $7.36\cdot 10^{-15}$ \\
$\rm ^{87}Y $  & $2.77\cdot 10^{-15}$ &  $3.08\cdot 10^{-15}$ & $2.05\cdot 10^{-13}$  &  $9.08\cdot 10^{-15}$ &   $3.01\cdot 10^{-14}$  &  $1.43\cdot 10^{-13}$  &  $1.73\cdot 10^{-13}$  &  $2.35\cdot 10^{-12}$ \\
$\rm ^{88}Y $  & $5.14\cdot 10^{-15}$ &  $7.04\cdot 10^{-15}$ & $5.09\cdot 10^{-13}$  &  $2.57\cdot 10^{-14}$ &   $4.21\cdot 10^{-14}$  &  $3.18\cdot 10^{-13}$  &  $2.98\cdot 10^{-13}$  &  $4.51\cdot 10^{-12}$ \\
$\rm ^{89}Y $  & $4.70\cdot 10^{-12}$ &  $3.09\cdot 10^{-11}$ & $7.98\cdot 10^{-11}$  &  $2.96\cdot 10^{-12}$ &   $9.93\cdot 10^{-12}$  &  $4.46\cdot 10^{-11}$  &  $2.18\cdot 10^{-11}$  &  $1.54\cdot 10^{-09}$ \\
$\rm ^{90}Y $  & $3.45\cdot 10^{-15}$ &  $5.03\cdot 10^{-15}$ & $1.21\cdot 10^{-13}$  &  $7.86\cdot 10^{-15}$ &   $1.15\cdot 10^{-14}$  &  $7.29\cdot 10^{-14}$  &  $2.52\cdot 10^{-14}$  &  $1.05\cdot 10^{-12}$ \\
$\rm ^{91}Y $  & $9.33\cdot 10^{-16}$ &  $5.77\cdot 10^{-15}$ & $2.57\cdot 10^{-14}$  &  $3.63\cdot 10^{-15}$ &   $2.71\cdot 10^{-15}$  &  $4.22\cdot 10^{-15}$  &  $3.38\cdot 10^{-15}$  &  $1.25\cdot 10^{-13}$ \\
$\rm ^{90}Zr$  & $7.86\cdot 10^{-11}$ &  $6.08\cdot 10^{-11}$ & $3.02\cdot 10^{-10}$  &  $3.03\cdot 10^{-11}$ &   $4.21\cdot 10^{-10}$  &  $4.32\cdot 10^{-10}$  &  $1.48\cdot 10^{-10}$  &  $2.57\cdot 10^{-09}$ \\
$\rm ^{91}Zr$  & $7.27\cdot 10^{-12}$ &  $2.49\cdot 10^{-12}$ & $1.44\cdot 10^{-11}$  &  $1.80\cdot 10^{-12}$ &   $4.01\cdot 10^{-12}$  &  $7.74\cdot 10^{-11}$  &  $8.48\cdot 10^{-11}$  &  $4.29\cdot 10^{-10}$ \\
$\rm ^{92}Zr$  & $7.86\cdot 10^{-11}$ &  $1.87\cdot 10^{-10}$ & $3.39\cdot 10^{-10}$  &  $1.85\cdot 10^{-11}$ &   $8.16\cdot 10^{-11}$  &  $1.03\cdot 10^{-10}$  &  $9.95\cdot 10^{-11}$  &  $4.16\cdot 10^{-09}$ \\
$\rm ^{93}Zr$  & $2.49\cdot 10^{-11}$ &  $1.42\cdot 10^{-10}$ & $1.98\cdot 10^{-10}$  &  $6.52\cdot 10^{-12}$ &   $4.11\cdot 10^{-12}$  &  $1.69\cdot 10^{-11}$  &  $2.51\cdot 10^{-11}$  &  $2.94\cdot 10^{-09}$ \\
$\rm ^{94}Zr$  & $7.25\cdot 10^{-11}$ &  $1.61\cdot 10^{-10}$ & $4.66\cdot 10^{-10}$  &  $2.03\cdot 10^{-10}$ &   $2.31\cdot 10^{-09}$  &  $5.08\cdot 10^{-09}$  &  $1.90\cdot 10^{-09}$  &  $8.41\cdot 10^{-09}$ \\
$\rm ^{95}Zr$  & $1.76\cdot 10^{-13}$ &  $2.54\cdot 10^{-14}$ & $8.23\cdot 10^{-12}$  &  $7.60\cdot 10^{-13}$ &   $2.42\cdot 10^{-11}$  &  $7.64\cdot 10^{-11}$  &  $4.37\cdot 10^{-10}$  &  $3.04\cdot 10^{-11}$ \\
$\rm ^{96}Zr$  & $3.07\cdot 10^{-14}$ &  $5.08\cdot 10^{-14}$ & $1.14\cdot 10^{-12}$  &  $3.51\cdot 10^{-13}$ &   $2.41\cdot 10^{-12}$  &  $8.10\cdot 10^{-12}$  &  $4.52\cdot 10^{-10}$  &  $1.19\cdot 10^{-12}$ \\
$\rm ^{97}Zr$  & $5.74\cdot 10^{-19}$ &  $3.88\cdot 10^{-19}$ & $6.83\cdot 10^{-18}$  &  $1.90\cdot 10^{-17}$ &   $6.56\cdot 10^{-16}$  &  $9.02\cdot 10^{-17}$  &  $4.04\cdot 10^{-18}$  &  $3.18\cdot 10^{-17}$ \\
$\rm ^{91}Nb$  & $2.91\cdot 10^{-13}$ &  $1.34\cdot 10^{-13}$ & $2.97\cdot 10^{-12}$  &  $4.07\cdot 10^{-13}$ &   $6.42\cdot 10^{-12}$  &  $7.23\cdot 10^{-12}$  &  $6.06\cdot 10^{-13}$  &  $2.32\cdot 10^{-11}$ \\
$\rm ^{92}Nb$  & $1.59\cdot 10^{-14}$ &  $9.70\cdot 10^{-15}$ & $2.74\cdot 10^{-13}$  &  $3.80\cdot 10^{-14}$ &   $7.92\cdot 10^{-13}$  &  $5.74\cdot 10^{-13}$  &  $6.26\cdot 10^{-14}$  &  $2.23\cdot 10^{-12}$ \\
$\rm ^{93}Nb$  & $1.52\cdot 10^{-11}$ &  $6.61\cdot 10^{-11}$ & $5.57\cdot 10^{-11}$  &  $1.44\cdot 10^{-12}$ &   $1.14\cdot 10^{-11}$  &  $9.40\cdot 10^{-12}$  &  $2.11\cdot 10^{-12}$  &  $9.04\cdot 10^{-11}$ \\
$\rm ^{94}Nb$  & $1.29\cdot 10^{-14}$ &  $7.42\cdot 10^{-15}$ & $8.04\cdot 10^{-13}$  &  $3.31\cdot 10^{-14}$ &   $7.00\cdot 10^{-13}$  &  $4.02\cdot 10^{-13}$  &  $7.15\cdot 10^{-14}$  &  $2.75\cdot 10^{-12}$ \\
$\rm ^{95}Nb$  & $1.40\cdot 10^{-13}$ &  $2.78\cdot 10^{-14}$ & $4.16\cdot 10^{-12}$  &  $5.18\cdot 10^{-14}$ &   $1.72\cdot 10^{-12}$  &  $2.65\cdot 10^{-11}$  &  $1.20\cdot 10^{-11}$  &  $3.03\cdot 10^{-12}$ \\
$\rm ^{96}Nb$  & $3.76\cdot 10^{-15}$ &  $1.91\cdot 10^{-16}$ & $7.24\cdot 10^{-14}$  &  $1.25\cdot 10^{-15}$ &   $7.34\cdot 10^{-14}$  &  $8.55\cdot 10^{-13}$  &  $3.09\cdot 10^{-14}$  &  $3.78\cdot 10^{-14}$ \\
$\rm ^{97}Nb$  & $1.17\cdot 10^{-16}$ &  $5.12\cdot 10^{-17}$ & $1.50\cdot 10^{-15}$  &  $7.27\cdot 10^{-17}$ &   $1.82\cdot 10^{-15}$  &  $3.08\cdot 10^{-15}$  &  $4.79\cdot 10^{-17}$  &  $5.10\cdot 10^{-16}$ \\
$\rm ^{92}Mo$  & $2.84\cdot 10^{-11}$ &  $6.96\cdot 10^{-12}$ & $8.61\cdot 10^{-11}$  &  $4.74\cdot 10^{-12}$ &   $6.46\cdot 10^{-11}$  &  $4.89\cdot 10^{-11}$  &  $4.12\cdot 10^{-12}$  &  $2.29\cdot 10^{-10}$ \\
$\rm ^{93}Mo$  & $1.45\cdot 10^{-12}$ &  $3.91\cdot 10^{-13}$ & $4.60\cdot 10^{-12}$  &  $2.57\cdot 10^{-13}$ &   $4.05\cdot 10^{-12}$  &  $2.74\cdot 10^{-12}$  &  $2.70\cdot 10^{-13}$  &  $1.17\cdot 10^{-11}$ \\
$\rm ^{94}Mo$  & $2.44\cdot 10^{-11}$ &  $1.11\cdot 10^{-11}$ & $9.27\cdot 10^{-11}$  &  $5.22\cdot 10^{-12}$ &   $7.12\cdot 10^{-11}$  &  $5.17\cdot 10^{-11}$  &  $4.04\cdot 10^{-12}$  &  $2.44\cdot 10^{-10}$ \\
$\rm ^{95}Mo$  & $6.31\cdot 10^{-12}$ &  $9.47\cdot 10^{-12}$ & $4.41\cdot 10^{-11}$  &  $2.56\cdot 10^{-11}$ &   $2.21\cdot 10^{-10}$  &  $5.19\cdot 10^{-10}$  &  $2.56\cdot 10^{-11}$  &  $7.93\cdot 10^{-10}$ \\
$\rm ^{96}Mo$  & $5.76\cdot 10^{-11}$ &  $2.62\cdot 10^{-11}$ & $3.58\cdot 10^{-10}$  &  $7.71\cdot 10^{-11}$ &   $8.08\cdot 10^{-10}$  &  $1.99\cdot 10^{-09}$  &  $3.74\cdot 10^{-10}$  &  $3.32\cdot 10^{-09}$ \\
$\rm ^{97}Mo$  & $1.26\cdot 10^{-09}$ &  $8.76\cdot 10^{-10}$ & $1.88\cdot 10^{-09}$  &  $3.93\cdot 10^{-11}$ &   $2.80\cdot 10^{-10}$  &  $7.98\cdot 10^{-10}$  &  $1.33\cdot 10^{-09}$  &  $1.26\cdot 10^{-08}$ \\
$\rm ^{98}Mo$  & $1.02\cdot 10^{-10}$ &  $1.19\cdot 10^{-11}$ & $8.82\cdot 10^{-10}$  &  $4.41\cdot 10^{-11}$ &   $1.10\cdot 10^{-10}$  &  $4.39\cdot 10^{-10}$  &  $8.92\cdot 10^{-12}$  &  $2.23\cdot 10^{-10}$ \\
\enddata
\end{deluxetable}
